New planetary and EB candidates from Campaigns 1-6 of the K2 mission

With only two functional reaction wheels, Kepler cannot maintain stable pointing at its original target field and entered a new mode of observation called K2. Our method is based on many years of experience in planet hunting for the CoRoT mission. Due to the unstable pointing, K2 light curves present systematics that are correlated with the target position in the CCD. Therefore, our pipeline also includes a decorrelation of this systematic noise. Our pipeline is optimised for bright stars for which spectroscopic follow-up is possible. We achieve a maximum precision on 6 hours of 6 ppm. The decorrelated light curves are searched for transits with an adapted version of the CoRoT alarm pipeline. We present 172 planetary candidates and 327 eclipsing binary candidates from campaigns 1, 2, 3, 4, 5 and 6 of K2. Both the planetary candidates and eclipsing binary candidates lists are made public to promote follow-up studies. The light curves will also be available to the community.

==> (inline-0) <==
\begin{longtable}{l ccccc  r@{$\pm$}l   r@{$\pm$}l  r@{$\pm$}l cc}  
\caption{Parameter for the planet candidates \label{PLcand}}    \\        
\hline\hline
EPIC  & mag&  RA & DEC& Period  & T0 &  \multicolumn{2}{c}{Depth \%  }    &      \multicolumn{2}{c}{$T_{14}$ (h) }  &   \multicolumn{2}{c}{$T_{12}$  (h) }   & Sec & Gr \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
EPIC  & mag&  RA & DEC& Period  & T0 &  \multicolumn{2}{c}{Depth \%  }    &      \multicolumn{2}{c}{$T_{14}$ (h) }  &   \multicolumn{2}{c}{$T_{12}$  (h) }    & Sec & Gr \\
\hline
\endhead
\hline\hline
\endfoot
 \multicolumn{14}{l}{Campaign 1 }  \\
201208431 &   14.41 & 11:38:58.9536 & -3:54:20.106 &    10.00617969 &   6815.5130268 &   0.130 &   0.011 &   3.036 &   0.401 &   0.522 &   0.344 & -  & Y \\
201270176 &   12.45 & 11:20:31.8235 & -2:54:09.2952 &     1.57771549 &   6818.3269951 &   1.823 &   0.121 &   3.086 &   0.148 &   1.280 &   0.153 & -  & Y \\
201270464 &    9.39 & 11:20:32.0352 & -2:53:53.4084 &     1.57771549 &   6818.3276907 &   0.875 &   0.012 &   2.993 &   0.034 &   1.203 &   0.032 & -  & - \\
201291843 &   13.68 & 11:53:41.0021 & -2:34:18.3936 &    40.70206194 &   6823.2949209 &   0.536 &   0.028 &   1.621 &   4.980 &   0.089 &   4.838 & Y  & Y \\
201324549 &   12.15 & 11:24:56.6198 & -2:05:06.5904 &     2.51881781 &   6820.0759662 &   0.215 &   0.007 &   1.580 &   0.057 &   0.790 &   0.028 & -  & - \\
201367065 &   11.57 & 11:29:20.3878 & -1:27:17.2332 &    10.05176778 &   6823.4776686 &   0.145 &   0.004 &   3.052 &   0.118 &   0.829 &   0.096 & -  & - \\
201445392 &   14.38 & 11:19:10.4796 & -0:17:03.75 &    10.35848367 &   6813.5958020 &   0.149 &   0.014 &   3.263 &   0.243 &   1.134 &   0.253 & -  & Y \\
201505350 &   12.81 & 11:39:50.4766 & +0:36:12.87 &     7.91952314 &   6829.2222756 &   0.667 &   0.009 &   3.415 &   0.078 &   0.612 &   0.063 & Y  & - \\
201534540 &    8.20 & 11:26:36.2808 & +1:03:18.8388 &     2.72273204 &   6814.4918318 &   1.494 &   0.178 &   3.596 &   0.256 &   1.562 &   0.292 & -  & Y \\
201546283 &   12.43 & 11:26:03.6396 & +1:13:50.6568 &     6.77093147 &   6819.6205997 &   0.267 &   0.003 &   3.032 &   0.046 &   0.580 &   0.039 & -  & - \\
201549860 &   13.92 & 11:20:24.7394 & +1:17:09.4416 &     5.60967748 &   6817.7182408 &   0.093 &   0.009 &   2.290 &   0.282 &   0.723 &   0.239 & -  & Y \\
201577035 &   12.30 & 11:28:29.2697 & +1:41:26.2896 &    19.29206200 &   6819.6007738 &   0.164 &   0.009 &   4.413 &   0.263 &   1.594 &   0.208 & -  & Y \\
201596733 &   14.28 & 11:22:42.9838 & +1:59:35.7936 &     2.89607106 &   6815.0048603 &   0.383 &   0.072 &   1.874 &   0.603 &   0.501 &   0.535 & -  & Y \\
201626686 &   11.47 & 11:17:47.3047 & +2:27:21.6216 &     5.28130579 &   6817.6339628 &   0.074 &   0.005 &   3.552 &   0.298 &   0.837 &   0.244 & Y  & Y \\
201705526 &    9.94 & 11:29:32.5939 & +3:43:55.5816 &    18.10220826 &   6831.4965980 &   0.780 &   0.006 &   4.521 &   0.028 &   1.697 &   0.025 & -  & - \\
201713348 &   11.53 & 11:17:47.7775 & +3:51:59.0148 &     5.34107237 &   6818.1463447 &   0.163 &  -0.000 &  -0.068 &  -0.000 &  -0.034 &  -0.000 & Y  & - \\
201779067 &   11.12 & 11:14:10.2478 & +4:59:17.2716 &    27.27048734 &   6820.2309771 &   3.413 &   0.170 &   6.748 &   0.280 &   2.785 &   0.254 & -  & Y \\
201785059 &   14.60 & 11:22:47.4377 & +5:05:43.2996 &     1.39533316 &   6814.3842864 &   0.054 &   0.005 &   1.180 &   0.399 &   0.201 &   0.355 & -  & Y \\
201862715 &   10.25 & 11:43:38.0112 & +6:33:49.4136 &     2.65662719 &   6818.2485688 &   1.459 &   0.023 &   3.025 &   0.056 &   0.916 &   0.046 & -  & - \\
201912552 &   12.47 & 11:30:14.5104 & +7:35:18.2076 &    32.92801934 &   6836.1797950 &   0.354 &   0.021 &   3.776 &   0.256 &   1.888 &   0.128 & -  & - \\
  \multicolumn{14}{l}{Campaign 2}  \\
202688980 &   11.77 & 16:16:52.9858 & -28:43:49.1592 &     1.45566370 &   6896.6370171 &   2.958 &   0.036 &   2.512 &   0.033 &   1.256 &   0.017 & -  & - \\
202710713 &   12.24 & 16:16:16.0565 & -28:38:56.8788 &     3.32592848 &   6898.7028983 &   0.091 &   0.004 &   4.655 &   0.232 &   1.232 &   0.183 & -  & - \\
203294831 &   11.57 & 15:59:31.0104 & -26:36:15.7212 &     1.85872487 &   6897.3878216 &   4.143 &   0.112 &   3.213 &   0.068 &   1.291 &   0.067 & -  & - \\
203560204 &   14.63 & 16:02:44.484 & -25:43:32.3076 &    29.33873041 &   6924.7062665 &   1.277 &   0.167 &   5.083 &   0.740 &   1.948 &   0.529 & -  & Y \\
203623230 &    8.69 & 16:48:53.3621 & -25:30:28.5552 &     2.54427583 &   6897.2089677 &   0.012 &   0.001 &   2.146 &   0.156 &   0.011 &   0.106 & -  & Y \\
203826436 &   12.24 & 16:13:48.2426 & -24:47:13.4232 &     6.43032491 &   6898.8522848 &   0.085 &   0.004 &   3.038 &   0.246 &   0.594 &   0.194 & Y  & Y \\
204129699 &   10.61 & 16:21:45.7802 & -23:32:52.314 &     1.25783320 &   6896.1158511 &   0.716 &   0.024 &   0.931 &   0.018 &   0.366 &   0.028 & -  & Y \\
204346718 &   14.63 & 16:21:16.8142 & -22:41:36.69 &     0.64292573 &   6896.4254449 &   2.460 &   0.070 &   5.977 &   0.147 &   2.299 &   0.128 & -  & - \\
204649811 &   11.61 & 16:19:16.9651 & -21:27:36.09 &     2.64594828 &   6897.4984505 &   1.124 &   0.029 &   2.688 &   0.066 &   1.052 &   0.061 & -  & - \\
204658292 &   14.42 & 16:14:49.6498 & -21:25:25.068 &    20.98296043 &   6911.5849295 &   0.338 &   0.049 &   2.961 &   0.371 &   0.026 &   0.324 & -  & Y \\
204676499 &   14.66 & 16:23:15.3377 & -21:20:45.9384 &     1.52717920 &   6897.4688286 &   0.192 &5328.428 &   2.298 &   0.177 &   1.149 &* & -  & Y \\
204763194 &    9.97 & 15:59:46.0469 & -20:58:11.73 &     2.32046168 &   6898.0234984 &   0.538 &   0.130 &   2.656 &   0.126 &   1.262 &   0.362 & -  & Y \\
204890128 &   11.89 & 16:16:34.0346 & -20:24:01.9188 &    12.20911650 &   6896.3823294 &   0.092 &   0.004 &   3.807 &   0.225 &   0.734 &   0.190 & -  & Y \\
205029914 &   12.18 & 16:36:06.065 & -19:44:40.6536 &     4.98049071 &   6899.7186765 &   0.041 &   0.002 &   4.087 &   0.265 &   0.722 &   0.231 & -  & Y \\
205047565 &   14.65 & 16:40:10.489 & -19:39:33.0372 &    14.54444130 &   6906.6365823 &   0.268 &   0.039 &   2.783 &   0.400 &   1.388 &   0.199 & -  & - \\
205050711 &   10.59 & 16:50:39.2681 & -19:38:38.1552 &     4.30221683 &   6899.2609554 &   2.613 &   0.074 &   7.536 &   0.157 &   3.159 &   0.149 & -  & - \\
205064326 &   12.84 & 16:47:33.2239 & -19:34:45.5268 &     8.02678456 &   6896.6561773 &   0.472 &* &   4.203 &   0.187 &   2.101 &* & -  & Y \\
205071984 &   12.01 & 16:49:42.2599 & -19:32:34.1556 &     8.99002105 &   6900.9370741 &   0.344 &   0.014 &   2.757 &   0.285 &   0.029 &   0.281 & -  & Y \\
205145448 &   13.65 & 16:33:47.6722 & -19:10:40.044 &    16.63091654 &   6902.2674888 &   4.087 &   0.058 &   2.255 &   0.080 &   0.488 &   0.074 & -  & - \\
205148699 &   12.39 & 16:52:38.5159 & -19:09:41.94 &     4.37983009 &   6896.4982200 &   3.430 &   0.056 &   4.704 &   0.094 &   1.097 &   0.075 & -  & - \\
205152172 &   13.49 & 16:20:43.2019 & -19:08:38.904 &     0.97988263 &   6896.5763805 &   0.042 &   0.006 &   1.427 &   0.418 &   0.414 &   0.366 & -  & Y \\
  \multicolumn{14}{l}{Campaign 3}  \\
205924614 &   13.09 & 22:15:00.4625 & -17:15:02.5452 &     2.84947127 &   6983.4194982 &   0.372 &   0.005 &   2.093 &   0.060 &   0.429 &   0.051 & -  & - \\
205999468 &   12.93 & 22:21:37.5888 & -14:50:22.128 &    12.25823207 &   6984.1054025 &   0.076 &   0.008 &   1.117 &   0.159 &   0.013 &   0.121 & -  & Y \\
206011496 &   10.92 & 22:48:07.566 & -14:29:40.8804 &     2.36840828 &   6981.6531474 &   0.025 &   0.001 &   2.455 &   0.240 &   0.412 &   0.208 & -  & Y \\
206011691 &   12.32 & 22:41:12.8854 & -14:29:20.3532 &    15.49412230 &   6988.4831011 &   0.121 &   0.009 &   2.210 &   0.340 &   0.391 &   0.299 & -  & Y \\
206026904 &   12.15 & 22:15:17.2366 & -14:02:59.3088 &     7.05240378 &   6986.9773370 &   0.098 &   0.003 &   2.185 &   0.115 &   0.556 &   0.097 & -  & Y \\
206038483 &   12.59 & 22:34:25.4842 & -13:43:54.1272 &     3.00234671 &   6982.0621332 &   0.440 &   0.004 &   3.271 &   0.044 &   0.609 &   0.036 & -  & - \\
206044803 &   12.98 & 22:38:41.9383 & -13:33:36.0864 &     2.57275378 &   6983.2247373 &   0.022 &   0.002 &   2.144 &  -0.000 &   0.002 &   0.000 & -  & - \\
206061524 &   14.44 & 22:20:13.7659 & -13:06:52.6572 &     5.87913354 &   6986.3233582 &   0.841 &   0.019 &   2.427 &   0.152 &   0.360 &   0.133 & -  & Y \\
206096602 &   12.05 & 22:17:27.4032 & -12:11:14.9928 &     6.67010938 &   6982.6929362 &   0.074 &   0.004 &   1.597 &   0.220 &   0.273 &   0.199 & -  & Y \\
206103150 &   11.76 & 22:04:48.7306 & -12:01:08.0148 &     4.15810694 &   6982.9821510 &   1.142 &   0.021 &   3.798 &   0.089 &   0.868 &   0.072 & -  & - \\
206125618 &   13.89 & 22:09:39.2669 & -11:25:43.4712 &     6.53147301 &   6986.1879749 &   0.072 &   0.006 &   3.167 &   0.543 &   0.387 &   0.475 & -  & Y \\
206144956 &   10.40 & 22:12:50.8205 & -10:55:31.3536 &    12.65309622 &   6986.3216687 &   0.041 &   0.002 &   3.477 &   0.223 &   0.875 &   0.182 & -  & Y \\
206152015 &   11.32 & 22:49:21.9281 & -10:44:36.3516 &     0.80858305 &   6981.7028457 &   1.022 &   0.037 &   2.199 &   0.084 &   1.099 &   0.042 & -  & - \\
206154641 &   11.30 & 22:49:32.5666 & -10:40:31.9836 &     2.48450535 &   6982.6159632 &   0.879 &   0.014 &   1.919 &   0.036 &   0.634 &   0.033 & -  & - \\
206155547 &   14.62 & 22:14:25.5149 & -10:39:10.026 &    24.39499240 &   6985.8779568 &   2.305 &   0.025 &   6.096 &   0.116 &   1.168 &   0.079 & -  & - \\
206175552 &   13.30 & 22:38:02.7689 & -10:12:18.3852 &     6.57986525 &   6984.2148020 &   0.561 &   0.023 &   1.225 &  -0.000 &   0.004 &   0.000 & -  & - \\
206181769 &   12.77 & 22:33:54.1908 & -10:05:05.8056 &    13.98746633 &   6984.4318808 &   0.102 &   0.004 &   3.958 &   0.216 &   1.040 &   0.159 & -  & - \\
206245553 &   11.74 & 22:20:06.115 & -9:03:21.9348 &     7.49491004 &   6987.6755418 &   0.058 &   0.001 &   3.830 &   0.135 &   0.600 &   0.111 & -  & - \\
206311743 &   12.92 & 22:20:28.4431 & -8:03:37.926 &     4.31444335 &   6983.7180592 &   3.877 &   0.040 &   7.132 &   0.074 &   2.347 &   0.060 & Y  & - \\
206432863 &   13.01 & 22:28:25.3409 & -6:05:12.0372 &    11.99899626 &   6983.8077715 &   0.701 &   0.017 &   6.656 &   0.212 &   1.780 &   0.163 & -  & - \\
206500801 &   12.19 & 22:17:58.1371 & -4:51:52.6284 &     8.15306759 &   6985.3693350 &   2.292 &   0.038 &   4.477 &   0.083 &   1.206 &   0.066 & -  & - \\
206543223 &   11.49 & 22:24:02.6777 & -3:57:15.804 &    17.80345864 &   6988.7876202 &   4.843 &   0.256 &   3.201 &   0.157 &   1.226 &   0.140 & -  & Y \\
  \multicolumn{14}{l}{Campaign 4 }  \\
210414957 &   12.65 & 4:17:18.0638 & +13:48:17.4312 &     0.96997227 &   7062.1923191 &   0.549 &   0.017 &   2.191 &   0.037 &   0.943 &   0.049 & -  & Y \\
210448987 &   13.93 & 3:49:56.5171 & +14:30:07.92 &     6.10099028 &   7064.3449682 &   0.077 &   0.005 &   2.378 &   0.278 &   0.528 &   0.232 & -  & Y \\
210472483 &   13.18 & 4:17:08.6143 & +14:56:10.9608 &     1.14300180 &   7062.3070608 &   4.202 &   0.084 &   4.654 &   0.082 &   1.806 &   0.072 & -  & - \\
210508766 &   13.84 & 3:59:36.3749 & +15:33:31.9896 &    10.00102551 &   7066.2663800 &   0.163 &2967.072 &   3.509 &   0.278 &   1.754 &* & -  & Y \\
210512842 &   12.11 & 4:01:29.9878 & +15:37:30.1332 &     5.86639571 &   7067.1524091 &   0.020 &   0.002 &   2.825 &   0.543 &   0.513 &   0.447 & -  & Y \\
210513446 &   13.62 & 3:52:04.4458 & +15:38:07.0224 &     1.14907861 &   7062.4191558 &   2.624 &   0.032 &   1.856 &   0.014 &   0.780 &   0.018 & -  & - \\
210550063 &   11.15 & 4:04:31.6582 & +16:13:00.0984 &     2.16594452 &   7062.8157163 &   0.062 & 357.477 &   2.085 &   0.170 &   1.042 &6021.640 & -  & Y \\
210558622 &   12.03 & 4:03:10.2823 & +16:20:50.8092 &    19.56614010 &   7064.2069310 &   0.135 &   0.002 &   6.227 &   0.116 &   0.955 &   0.089 & -  & - \\
210559259 &   13.70 & 3:57:54.205 & +16:21:27.7128 &    14.27669647 &   7063.4087404 &   0.110 &   0.012 &   4.457 &   0.410 &   1.760 &   0.375 & -  & Y \\
210576234 &   11.60 & 3:35:05.4163 & +16:36:55.3284 &    15.97700259 &   7071.6788591 &   2.990 &   0.014 &   4.926 &   0.019 &   1.982 &   0.017 & -  & - \\
210598340 &   12.54 & 3:47:28.4947 & +16:56:29.868 &     3.73478175 &   7063.0874390 &   1.239 &   0.005 &   5.781 &   0.027 &   0.912 &   0.021 & -  & - \\
210666756 &   12.73 & 3:53:44.598 & +17:53:55.9104 &     1.39657671 &   7061.9881397 &   0.189 &   0.018 &   1.586 &   0.051 &   0.711 &   0.103 & -  & Y \\
210707130 &   12.10 & 3:57:51.4546 & +18:27:54.9144 &     0.68458757 &   7061.9420537 &   0.027 &   0.002 &   0.912 &   0.242 &   0.080 &   0.226 & -  & Y \\
210744674 &   12.89 & 4:23:26.1646 & +19:01:38.982 &    25.20778830 &   7065.9297422 &   3.330 &   0.163 &   3.162 &   0.067 &   1.389 &   0.094 & -  & Y \\
210754505 &   13.19 & 4:18:34.7832 & +19:10:44.6016 &     0.87052967 &   7062.2852757 &   0.182 &   0.020 &   1.502 &   0.085 &   0.623 &   0.126 & -  & Y \\
210769880 &   11.04 & 4:10:07.907 & +19:24:40.1508 &     1.43689647 &   7062.6069667 &   0.124 &   0.114 &   2.367 &   0.148 &   1.162 &   1.137 & -  & Y \\
210843708 &   12.78 & 3:51:09.3629 & +20:32:06.288 &     0.70416550 &   7062.0251688 &   0.117 &   0.265 &   1.775 &   0.109 &   0.885 &   2.027 & -  & Y \\
210877025 &   12.76 & 3:46:33.894 & +21:02:03.4872 &    18.03895153 &   7071.5198711 &   0.121 &2616.422 &   6.304 &   0.590 &   3.152 &* & -  & Y \\
210903662 &   12.05 & 4:00:12.2609 & +21:26:51.1476 &     2.41040731 &   7063.4253439 &   0.563 &   0.008 &   1.847 &   0.030 &   0.666 &   0.028 & -  & - \\
210925707 &    9.52 & 3:48:28.9306 & +21:47:50.856 &     1.68658840 &   7062.2382601 &   4.591 &   0.059 &   4.923 &   0.051 &   1.970 &   0.047 & -  & - \\
210957318 &   13.17 & 3:29:22.0709 & +22:17:57.858 &     4.09803132 &   7063.8099342 &   1.702 &   0.017 &   2.400 &   0.033 &   0.749 &   0.027 & -  & - \\
210968143 &   13.72 & 3:56:36.5772 & +22:28:21.4752 &    13.71468745 &   7064.9574663 &   0.149 &   0.012 &   4.339 &   0.351 &   1.333 &   0.290 & -  & Y \\
211009047 &   12.54 & 4:04:21.4946 & +23:07:04.2312 &     1.31982263 &   7062.3067288 &   0.213 &   0.032 &   1.588 &   0.387 &   0.476 &   0.344 & -  & Y \\
211048999 &   12.66 & 3:55:11.2555 & +23:45:24.5052 &     5.17110937 &   7066.5875981 &   0.121 & 809.743 &   2.470 &   0.136 &   1.235 &8240.485 & -  & Y \\
211077024 &   14.46 & 4:12:52.3349 & +24:12:18.4032 &     1.41929871 &   7063.8737464 &   0.085 &   0.009 &   1.048 &   0.530 &   0.062 &   0.486 & -  & Y \\
211089792 &   12.91 & 4:10:40.9553 & +24:24:07.3548 &     3.25919930 &   7064.4267990 &   1.762 &   0.017 &   2.180 &   0.036 &   0.499 &   0.030 & -  & - \\
211147528 &   11.83 & 3:58:35.321 & +25:23:18.9204 &     2.34951024 &   7063.0590874 &   0.817 &   0.022 &   2.432 &   0.093 &   0.603 &   0.068 & -  & - \\
211169300 &   12.49 & 3:53:57.8318 & +25:47:50.37 &    16.43831081 &   7067.8069350 &   1.529 &   0.009 &   4.389 &   0.024 &   1.462 &   0.020 & -  & - \\
   \multicolumn{14}{l}{Campaign 5 }  \\  
211331236 &   13.90 & 8:55:25.3637 & +10:28:08.8716 &     1.29162600 &   7142.7702712 &   0.146 &   0.014 &   1.381 &   0.427 &   0.204 &   0.387 & -  & Y \\
211342524 &   12.41 & 8:32:23.6866 & +10:40:38.0604 &    14.45182480 &   7149.3614717 &   4.465 &   0.082 &   3.628 &   0.054 &   1.814 &   0.027 & -  & - \\
211355342 &   12.64 & 8:30:12.9682 & +10:54:37.0584 &     6.89424037 &   7143.7947628 &   0.046 &   0.004 &   2.224 &  -0.000 &   0.004 &   0.000 & -  & - \\
211359660 &   11.74 & 8:40:43.2785 & +10:58:58.5876 &     4.73730765 &   7145.9396599 &   0.115 &   0.002 &   2.833 &   0.077 &   0.627 &   0.063 & -  & - \\
211383821 &   14.04 & 8:44:09.925 & +11:23:07.8072 &     1.56706496 &   7143.2883485 &   0.049 & 198.308 &   2.144 &   0.283 &   1.072 &4337.749 & -  & Y \\
211391664 &   12.10 & 8:25:57.1894 & +11:30:40.122 &    10.13892836 &   7145.9770277 &   0.095 &   0.002 &   5.371 &   0.197 &   0.803 &   0.154 & -  & - \\
211399359 &   14.42 & 8:32:16.1141 & +11:37:50.6172 &     3.11491262 &   7144.5317227 &   2.698 &   0.014 &   2.375 &   0.022 &   0.532 &   0.018 & -  & - \\
211413752 &   13.54 & 8:54:50.2908 & +11:50:53.754 &     9.33155684 &   7150.1895459 &   0.134 &1426.191 &   3.950 &   0.474 &   1.975 &* & -  & Y \\
211418729 &   14.29 & 8:31:31.9109 & +11:55:20.154 &    11.38576954 &   7151.7225250 &   1.470 &   0.062 &   4.390 &   0.193 &   1.491 &   0.163 & -  & - \\
211432103 &   10.25 & 8:55:24.594 & +12:07:35.9616 &     0.93346092 &   7142.1730638 &   0.194 &   0.581 &   2.338 &   0.227 &   1.163 &   3.550 & -  & Y \\
211442297 &   13.19 & 8:26:12.8266 & +12:16:54.9696 &    20.27362337 &   7157.1552156 &   1.666 &   0.016 &   3.671 &   0.081 &   0.825 &   0.051 & -  & - \\
211492449 &   14.28 & 8:43:45.2225 & +13:01:49.5696 &    16.24196986 &   7149.8870397 &   0.241 &   0.080 &   4.391 &   0.540 &   2.024 &   0.917 & -  & Y \\
211525389 &   11.69 & 8:21:40.8665 & +13:29:51.108 &     8.26345949 &   7148.0030800 &   0.129 &   0.003 &   3.704 &   0.140 &   0.694 &   0.112 & -  & - \\
211529065 &   13.43 & 8:45:03.9833 & +13:32:59.3988 &     4.39883617 &   7142.9862785 &   0.132 &   0.006 &   1.980 &   0.148 &   0.544 &   0.125 & -  & Y \\
211541590 &   14.34 & 9:08:42.4639 & +13:43:27.4368 &     9.81881482 &   7143.3869711 &   0.285 &   0.056 &   3.206 &   0.505 &   1.298 &   0.465 & -  & Y \\
211562654 &   12.75 & 8:20:01.7184 & +14:01:10.0596 &    10.79305290 &   7147.7736526 &   0.068 &   0.004 &   3.942 &   0.362 &   1.037 &   0.268 & Y  & Y \\
211572511 &   11.69 & 8:26:05.2231 & +14:09:26.0784 &    10.39528014 &   7152.2705607 &   0.019 &   0.003 &   4.442 &   0.809 &   1.354 &   0.691 & -  & Y \\
211578235 &   14.33 & 9:00:14.7446 & +14:14:15.216 &    11.00357542 &   7147.9869470 &   0.780 &   1.721 &   1.503 &   0.133 &   0.743 &   1.687 & -  & Y \\
211579683 &   14.03 & 8:20:51.492 & +14:15:31.1976 &     9.01258853 &   7144.6142532 &   0.081 &   0.008 &   3.639 &   0.557 &   0.585 &   0.455 & -  & Y \\
211594205 &   10.68 & 8:36:33.6257 & +14:27:42.9696 &    16.99291698 &   7148.5005008 &   0.037 &   0.001 &   2.719 &   0.201 &   0.525 &   0.158 & -  & Y \\
211682423 &   12.62 & 8:48:22.2487 & +15:40:44.0796 &     6.96350934 &   7148.7282635 &   0.016 &   0.003 &   2.189 &  -0.000 &   0.001 &   0.000 & -  & - \\
211713099 &   13.64 & 8:20:53.7314 & +16:05:27.4092 &     8.56394776 &   7149.7095696 &   0.524 &   0.012 &   3.510 &   0.098 &   0.842 &   0.079 & -  & - \\
211719484 &   12.56 & 8:13:55.6536 & +16:10:41.0376 &     0.36091387 &   7142.5176386 &   0.739 &9192.391 &   1.692 &   0.015 &   0.846 &* & -  & Y \\
211731298 &   13.04 & 8:36:09.889 & +16:20:37.2948 &     1.99067602 &   7143.3286981 &   0.034 &   0.003 &   1.862 &   0.436 &   0.039 &   0.415 & -  & Y \\
211733267 &   12.15 & 8:40:02.2591 & +16:22:20.6616 &     8.65871336 &   7144.9299968 &   0.873 &* &   1.560 &   0.097 &   0.780 &* & -  & Y \\
211736671 &   12.16 & 8:13:31.65 & +16:25:10.5924 &     4.73360988 &   7145.0950979 &   0.083 &   0.002 &   3.605 &   0.192 &   0.508 &   0.163 & -  & Y \\
211754962 &   13.94 & 8:16:07.0738 & +16:40:37.7868 &     3.41052823 &   7145.2701113 &   0.060 & 631.502 &   2.124 &   0.308 &   1.062 &* & -  & Y \\
211770795 &   14.49 & 8:48:02.3362 & +16:54:06.6708 &     7.72651124 &   7148.8315481 &   0.087 &   0.014 &   3.199 &   0.441 &   1.195 &   0.446 & -  & Y \\
211784767 &   11.85 & 8:24:03.3142 & +17:05:56.454 &     3.57804902 &   7143.7896753 &   0.008 &   0.001 &   4.905 &   0.723 &   1.038 &   0.601 & Y  & Y \\
211791178 &   13.65 & 8:48:34.3171 & +17:11:26.4696 &     9.56332821 &   7146.9103516 &   0.076 &   0.007 &   3.039 &   0.551 &   0.264 &   0.515 & -  & Y \\
211796070 &   13.94 & 8:33:14.6573 & +17:15:41.6268 &     1.89016107 &   7142.6188451 &   0.027 &   0.004 &   2.224 &   0.412 &   1.112 &   0.206 & -  & - \\
211797637 &   13.71 & 8:42:55.5024 & +17:16:58.2312 &     1.64117466 &   7143.0644401 &   0.020 &   0.002 &   1.337 &   0.047 &   0.001 &   0.030 & -  & Y \\
211800191 &   12.44 & 8:51:32.3477 & +17:19:11.4024 &     1.10605213 &   7142.9669265 &   0.147 &   0.020 &   1.289 &   0.054 &   0.555 &   0.117 & -  & Y \\
211804579 &   11.22 & 8:36:16.2662 & +17:22:53.9796 &     1.52317871 &   7142.7274735 &   0.734 &   0.013 &   4.004 &   0.054 &   1.651 &   0.051 & Y  & - \\
211808055 &   13.74 & 8:36:08.2706 & +17:25:48.2952 &     3.38199819 &   7142.6125147 &   0.339 &   0.010 &   5.484 &   0.106 &   2.381 &   0.108 & -  & - \\
211816003 &   13.65 & 8:50:29.0688 & +17:32:32.802 &    14.45182127 &   7144.8604659 &   0.118 &   0.005 &   3.220 &   0.037 &   0.005 &   0.025 & -  & Y \\
211818569 &   12.94 & 8:27:44.8128 & +17:34:45.8292 &     5.18597200 &   7143.5609706 &   1.263 &   0.009 &   2.148 &   0.027 &   0.512 &   0.022 & -  & - \\
211822797 &   14.57 & 8:41:38.4876 & +17:38:24.018 &    21.17623917 &   7144.4194340 &   0.071 &   0.013 &   2.008 &   1.203 &   0.248 &   1.040 & -  & Y \\
211825866 &   13.78 & 8:17:19.8636 & +17:41:02.1948 &     0.95017067 &   7142.6157733 &   0.088 & 348.370 &   2.581 &   0.127 &   1.291 &5103.590 & -  & Y \\
211886472 &   11.13 & 9:08:31.8074 & +18:31:42.7548 &    19.63366256 &   7152.3879588 &   0.682 &* &   2.331 &   0.204 &   1.164 &* & -  & Y \\
211913977 &   12.62 & 8:41:22.5804 & +18:56:01.95 &    14.66146147 &   7152.7158442 &   0.072 &   0.007 &   5.347 &   0.435 &   2.252 &   0.382 & Y  & Y \\
211919004 &   13.13 & 8:39:06.4913 & +19:00:36.0828 &    11.71571445 &   7149.1066172 &   0.111 &   0.004 &   4.358 &   0.491 &   0.056 &   0.485 & -  & Y \\
211925595 &   14.47 & 8:51:49.9512 & +19:06:27.108 &    45.38331501 &   7143.1611934 &   0.229 &   0.027 &   5.429 &   0.601 &   2.148 &   0.521 & -  & Y \\
211929937 &   14.16 & 8:36:42.829 & +19:10:25.7232 &     3.47701312 &   7142.4106520 &   2.062 &   0.012 &   2.646 &   0.024 &   0.600 &   0.020 & -  & - \\
211945201 &   10.11 & 9:06:17.754 & +19:24:08.1072 &    19.50735025 &   7158.8217047 &   0.150 &   0.008 &   3.951 &   0.303 &   1.061 &   0.235 & -  & Y \\
211987231 &   11.68 & 9:09:31.9171 & +20:02:53.682 &    17.04066667 &   7158.8429345 &   1.938 &   0.170 &   2.260 &   0.208 &   0.864 &   0.194 & -  & Y \\
211990866 &   10.41 & 8:38:24.3 & +20:06:21.8268 &     1.67344228 &   7142.3952529 &   0.086 &2096.429 &   2.125 &   0.278 &   1.062 &* & -  & Y \\
212006344 &   12.47 & 8:25:54.3146 & +20:21:34.4484 &     2.21944122 &   7144.0480533 &   0.040 &   0.004 &   1.533 &   0.245 &   0.423 &   0.221 & -  & Y \\
212008766 &   12.80 & 8:37:07.7851 & +20:23:57.7428 &    14.11544241 &   7145.1494125 &   0.083 &   0.006 &   4.192 &   0.359 &   1.222 &   0.273 & -  & Y \\
212012119 &   11.75 & 8:48:40.7748 & +20:27:18.2736 &     3.28046294 &   7142.1379804 &   0.083 &   0.004 &   2.264 &   0.175 &   0.621 &   0.145 & -  & Y \\
212066407 &   12.18 & 8:39:21.2438 & +21:23:26.9844 &     0.82182448 &   7142.8327854 &   0.047 &   0.002 &   0.691 &   0.004 &   0.001 &   0.000 & Y  & - \\
212069861 &   14.10 & 8:57:46.6054 & +21:27:12.7188 &    30.96028326 &   7147.4866566 &   0.202 &   0.013 &   4.117 &   0.326 &   0.932 &   0.283 & -  & Y \\
212099230 &   10.51 & 8:32:17.657 & +22:00:21.6396 &     7.11047482 &   7149.0798796 &   0.070 &   0.002 &   3.434 &   0.106 &   1.149 &   0.086 & -  & - \\
212110007 &   14.24 & 8:53:14.635 & +22:13:08.3172 &    16.70043510 &   7144.7000570 &   3.552 &   0.298 &   3.240 &   0.263 &   1.222 &   0.236 & -  & Y \\
212110888 &   11.44 & 8:30:18.9048 & +22:14:09.2688 &     2.99529334 &   7144.3485727 &   0.731 &   0.006 &   2.475 &   0.027 &   0.673 &   0.022 & -  & - \\
212133517 &   13.39 & 8:24:41.8862 & +22:41:20.1588 &     9.73605539 &   7151.1609617 &   0.122 &   0.022 &   3.673 &   0.548 &   1.086 &   0.506 & -  & Y \\
212150006 &   14.70 & 8:32:40.6906 & +23:01:55.1964 &     0.89803906 &   7142.6837188 &   0.163 &   0.029 &   1.611 &   0.144 &   0.653 &   0.211 & -  & Y \\
212157262 &   12.86 & 8:50:05.6662 & +23:11:33.3636 &     7.15451552 &   7146.3132819 &   0.097 &   0.004 &   2.514 &  -0.000 &   0.004 &   0.000 & -  & - \\
212164470 &   12.70 & 8:39:15.2714 & +23:21:26.9316 &     7.81110453 &   7144.8598225 &   0.034 &   0.004 &   3.433 &   0.780 &   0.458 &   0.684 & -  & Y \\
  \multicolumn{14}{l}{Campaign 6 }  \\
212294561 &   13.15 & 13:40:35.305 & -17:41:42.9756 &     2.76294135 &   7226.1094075 &   0.052 &   0.006 &   2.758 &   0.310 &   1.379 &   0.155 & -  & - \\
212300977 &   11.74 & 13:35:01.9464 & -17:30:12.78 &     4.46659676 &   7229.4554874 &   1.529 &   0.035 &   3.480 &   0.154 &   0.438 &   0.134 & -  & Y \\
212315941 &   14.41 & 13:32:20.9434 & -17:03:40.2912 &    12.93488160 &   7226.5563699 &   1.516 &   0.031 &   2.064 &   0.050 &   0.774 &   0.042 & -  & - \\
212351026 &   14.54 & 13:26:44.8493 & -16:06:18.54 &     2.55068936 &   7225.7853107 &   0.828 &   0.027 &   7.155 &   0.240 &   2.961 &   0.188 & Y  & - \\
212351405 &   13.99 & 13:26:39.1049 & -16:05:42.0036 &     2.55234671 &   7225.7532124 &   0.630 &   0.019 &   5.966 &   0.266 &   1.647 &   0.210 & Y  & - \\
212357477 &   10.22 & 13:28:03.9919 & -15:56:16.152 &     6.32976960 &   7227.5459738 &   0.042 &   0.003 &   2.486 &   0.219 &   0.703 &   0.178 & -  & Y \\
212394689 &   12.21 & 13:34:29.1113 & -15:02:10.8924 &     6.67773603 &   7230.1047856 &   0.066 &   0.003 &   2.986 &   0.235 &   0.526 &   0.192 & Y  & Y \\
212425103 &   14.49 & 13:37:28.7014 & -14:20:56.0004 &     0.94599529 &   7225.7417902 &   0.028 &   0.004 &   1.703 &   0.763 &   0.259 &   0.665 & -  & Y \\
212435047 &   12.39 & 13:28:31.3721 & -14:07:34.6512 &     1.11562824 &   7225.1363478 &   0.017 &   0.001 &   1.161 &   0.029 &   0.003 &   0.027 & -  & Y \\
212460519 &   12.44 & 13:34:11.1698 & -13:34:36.9408 &     7.38795716 &   7231.1788397 &   0.077 &   0.004 &   2.751 &   0.219 &   0.507 &   0.184 & -  & Y \\
212496592 &   12.97 & 13:26:33.4006 & -12:48:23.6448 &     2.85794855 &   7225.2786951 &   0.026 &   0.003 &   2.799 &   0.335 &   0.893 &   0.286 & -  & Y \\
212521166 &   11.59 & 13:49:23.8896 & -12:17:04.1676 &    13.85870316 &   7233.7474506 &   0.126 &   0.004 &   3.747 &   0.137 &   0.910 &   0.109 & -  & - \\
212530118 &   13.56 & 13:31:35.5942 & -12:05:42.3384 &    12.83724862 &   7230.1279057 &   0.054 &   0.011 &   3.944 &   0.496 &   1.666 &   0.531 & -  & Y \\
212543933 &   14.01 & 13:46:36.5575 & -11:48:17.7948 &     7.80651068 &   7231.3008817 &   0.053 &   0.009 &   3.200 &   0.540 &   1.218 &   0.523 & -  & Y \\
212570977 &   13.93 & 13:43:36.3341 & -11:13:24.852 &     8.85007649 &   7232.7576032 &   2.597 &   0.040 &   4.384 &   0.105 &   1.056 &   0.075 & -  & - \\
212572439 &   12.84 & 13:37:45.6173 & -11:11:33.2664 &     2.58166013 &   7225.6078290 &   0.499 &   0.008 &   1.911 &   0.051 &   0.531 &   0.042 & -  & - \\
212577658 &   11.54 & 13:55:00.8054 & -11:04:47.3556 &    14.07277587 &   7235.3808180 &   0.040 &   0.001 &   3.004 &   0.258 &   0.389 &   0.230 & -  & Y \\
212585579 &   12.63 & 13:39:15.7853 & -10:54:25.1172 &     3.02164122 &   7227.6099015 &   0.149 & 879.613 &   1.736 &   0.059 &   0.868 &5124.267 & -  & Y \\
212587672 &   12.19 & 13:41:46.7299 & -10:51:44.7552 &    23.24110566 &   7237.0305094 &   0.069 & 569.265 &   4.505 &   0.404 &   2.252 &* & -  & Y \\
212601505 &   14.49 & 13:30:33.9974 & -10:33:19.3968 &     0.72436144 &   7225.1158941 &   3.564 &   2.573 &   1.238 &   0.043 &   0.613 &   0.460 & -  & Y \\
212645891 &   12.64 & 14:01:05.5248 & -9:32:24.4032 &     0.32814902 &   7225.2597894 &   0.235 &   0.017 &   1.006 &   0.035 &   0.419 &   0.060 & -  & Y \\
212661144 &   13.60 & 13:56:56.0014 & -9:11:15.4572 &     2.45840745 &   7226.2937810 &   0.063 &   0.006 &   1.097 &   0.078 &   0.005 &   0.085 & -  & Y \\
212697709 &   12.19 & 13:26:37.2461 & -8:19:03.216 &     3.95169560 &   7226.1902326 &   0.750 &   0.005 &   1.853 &   0.020 &   0.585 &   0.017 & -  & - \\
212705192 &   11.73 & 13:30:25.3042 & -8:07:48.9432 &     2.26884990 &   7226.4170802 &   0.779 &* &   2.475 &   0.068 &   1.237 &* & -  & Y \\
212735333 &   11.98 & 13:29:34.4806 & -7:22:26.4072 &     8.35470947 &   7226.5534182 &   0.055 &   0.003 &   3.863 &   0.232 &   0.767 &   0.202 & Y  & Y \\
212737443 &   14.46 & 13:36:53.2075 & -7:19:05.3184 &    13.60697954 &   7234.9532932 &   0.146 &   0.016 &   3.498 &   0.370 &   1.163 &   0.365 & -  & Y \\
212756297 &   13.01 & 13:50:37.4076 & -6:48:14.4144 &     1.33711405 &   7226.1328529 &   3.217 &   0.006 &   1.844 &   0.006 &   0.447 &   0.005 & -  & - \\
 \end{longtable}
\end{landscape}
\end{longtab}

\begin{longtab}
\begin{landscape}
\begin{longtable}{l ccccc  r@{$\pm$}l   r@{$\pm$}l  r@{$\pm$}l cc}  
\caption{Parametes for the ebs candidates. \label{EBcand}}    \\        
\hline\hline
EPIC  & mag&  RA & DEC& Period  & T0 &  \multicolumn{2}{c}{Depth \%  }    &      \multicolumn{2}{c}{$T_{14}$ (h) }  &   \multicolumn{2}{c}{$T_{12}$  (h) }    & Sec & Gr \\
\hline
\endfirsthead
\caption{continued.}\\
\hline\hline
EPIC  & mag&  RA & DEC& Period  & T0 &  \multicolumn{2}{c}{Depth \%  }    &      \multicolumn{2}{c}{$T_{14}$ (h) }  &   \multicolumn{2}{c}{$T_{12}$  (h) }    & Sec  & Gr \\
\hline
\endhead
\hline\hline
\endfoot
 \multicolumn{14}{l}{Campaign 1 }  \\
201158453 &   14.69 & 11:35:55.3694 & -5:05:37.95 &     7.07626177 &   6813.4862974 &  11.154 &   0.128 &   4.504 &   0.041 &   1.781 &   0.038 & -  & - \\
201160662 &   12.12 & 11:39:59.4691 & -5:02:24.846 &     1.53717783 &   6818.1794506 &   1.383 &   0.060 &   7.303 &   0.323 &   3.652 &   0.161 & Y  & - \\
201184068 &   14.14 & 11:33:59.3158 & -4:28:47.7984 &     1.58860603 &   6813.7522849 &  62.967 & 533.617 &   2.326 &   0.012 &   1.163 &* & Y  & Y \\
201193666 &   14.62 & 11:16:07.2293 & -4:15:01.764 &     0.43292816 &   6813.7583017 &  23.912 &   0.681 &   1.198 &   0.081 &   0.277 &   0.074 & Y  & Y \\
201253025 &   12.86 & 11:57:19.8415 & -3:09:42.588 &     6.78657519 &   6823.9778149 &  25.671 &   0.078 &   5.954 &   0.013 &   2.558 &   0.013 & Y  & - \\
201306196 &   12.73 & 11:59:32.0326 & -2:21:27.2808 &     7.25648360 &   6819.7306604 &   0.528 &   0.019 &   2.863 &   0.077 &   1.130 &   0.083 & Y  & - \\
201382417 &   11.66 & 11:20:38.3957 & -1:13:33.4668 &     5.19784929 &   6821.4691946 &   7.038 &   0.037 &   4.812 &   0.027 &   1.668 &   0.021 & Y  & - \\
201382958 &   13.53 & 11:13:57.6974 & -1:13:05.4372 &     3.20531346 &   6818.2532917 &  21.661 &   0.138 &   6.436 &   0.049 &   1.847 &   0.037 & Y  & - \\
201390608 &   13.36 & 11:33:37.9114 & -1:06:12.5352 &     9.81161598 &   6822.3852228 &  14.625 &   0.129 &   3.767 &   0.041 &   1.147 &   0.032 & Y  & - \\
201407812 &   11.86 & 11:36:10.5948 & -0:50:26.5164 &     2.82621695 &   6815.3250016 &  13.914 &   0.090 &   6.258 &   0.032 &   2.564 &   0.029 & -  & - \\
201408204 &   11.85 & 11:30:03.2402 & -0:50:03.9228 &     8.48220256 &   6818.4957840 &  41.788 &   0.528 &   5.260 &   0.034 &   2.426 &   0.042 & Y  & - \\
201458798 &   12.09 & 11:13:07.2358 & -0:05:33.0648 &     0.61941709 &   6813.0299113 &  21.494 &   0.395 &   1.913 &   0.027 &   0.770 &   0.030 & Y  & - \\
201460467 &   14.27 & 11:49:34.1532 & -0:04:05.2176 &     1.06624664 &   6813.3080223 &  18.961 &   0.437 &   1.695 &   0.058 &   0.528 &   0.052 & -  & - \\
201473612 &   13.14 & 11:09:08.3256 & +0:07:31.9188 &     1.37171460 &   6814.2375111 &  64.314 &   0.333 &   5.756 &   0.029 &   2.441 &   0.023 & Y  & - \\
201488365 &    8.81 & 11:12:45.095 & +0:20:52.8324 &     3.36441050 &   6815.5860492 &  35.598 &   0.116 &   6.727 &   0.017 &   2.959 &   0.016 & -  & - \\
201523873 &   13.84 & 11:31:04.1614 & +0:53:26.2824 &     1.24046862 &   6818.6909605 &  20.877 &   0.228 &   2.345 &   0.018 &   0.985 &   0.020 & Y  & - \\
201530296 &   13.77 & 11:36:52.5497 & +0:59:28.2192 &    10.34265104 &   6814.2978785 &  48.881 &  11.553 &   3.088 &   0.019 &   1.543 &   0.368 & -  & Y \\
201567796 &   12.36 & 11:28:41.8195 & +1:33:06.912 &     5.00873881 &   6822.5828664 &   4.409 &   0.011 &   4.844 &   0.014 &   0.963 &   0.012 & Y  & - \\
201569483 &   11.77 & 11:08:41.1118 & +1:34:39.0468 &     5.79586612 &   6813.3198782 &   9.256 &   0.186 &   2.381 &   0.045 &   0.924 &   0.042 & -  & - \\
201576812 &   10.07 & 11:46:10.2127 & +1:41:15.1296 &     5.72773921 &   6820.3284912 &  12.381 &   0.404 &   3.109 &   0.080 &   1.258 &   0.078 & Y  & - \\
201594823 &   12.14 & 11:09:20.1509 & +1:57:49.7808 &     1.30068256 &   6818.7707455 &  31.660 &   0.196 &   2.730 &   0.018 &   1.017 &   0.015 & Y  & - \\
201607088 &   14.25 & 11:23:55.3361 & +2:09:11.7144 &     0.53092719 &   6813.5279106 &  18.793 &   0.460 &   1.884 &   0.029 &   0.792 &   0.037 & Y  & - \\
201637354 &   12.33 & 11:21:41.2267 & +2:37:19.0848 &     3.38759456 &   6818.6056957 &  43.211 &   0.155 &   8.740 &   0.031 &   3.583 &   0.024 & Y  & - \\
201648133 &   10.14 & 11:11:33.4632 & +2:47:13.3476 &    34.98894834 &   6848.8011581 &  37.386 &   2.026 &   9.097 &   0.402 &   4.069 &   0.348 & -  & Y \\
201649426 &   13.22 & 11:48:56.2229 & +2:48:27.4284 &    55.57865694 &   6821.3255648 &   9.439 &   1.001 &   3.739 &   0.379 &   1.870 &   0.190 & Y  & - \\
201665500 &   12.14 & 11:49:37.7242 & +3:04:01.7616 &     3.05333870 &   6819.6996248 &   6.734 &   0.017 &   3.921 &   0.014 &   0.880 &   0.011 & Y  & - \\
201677835 &   14.02 & 11:44:29.6508 & +3:16:20.73 &    20.52067414 &   6817.4670079 &   0.095 &   0.015 &   4.046 &   0.618 &   1.561 &   0.514 & Y  & Y \\
201680569 &   13.76 & 11:34:04.6193 & +3:18:57.2832 &     0.78475697 &   6818.7356817 &  34.672 &   0.338 &   1.991 &   0.014 &   0.838 &   0.016 & Y  & - \\
201695625 &   12.92 & 12:04:54.7843 & +3:33:56.2644 &     0.58436368 &   6818.5787934 &  11.642 &   0.366 &   3.079 &   0.124 &   0.858 &   0.100 & Y  & - \\
201715262 &   11.37 & 12:03:12.7296 & +3:54:00.1008 &     1.05399502 &   6818.8884811 &  21.278 &   0.126 &   6.042 &   0.030 &   2.491 &   0.026 & -  & - \\
201720463 &   13.95 & 11:25:24.8678 & +3:59:14.694 &     3.55718571 &   6819.4478914 &   8.438 &   0.110 &   4.822 &   0.082 &   1.078 &   0.064 & Y  & - \\
201725399 &   12.30 & 11:13:43.3642 & +4:04:22.476 &     2.16115302 &   6819.9104348 &  35.457 &   0.267 &   6.939 &   0.040 &   2.986 &   0.036 & Y  & - \\
201749821 &   12.95 & 11:22:25.7352 & +4:28:49.3572 &     1.40190154 &   6819.1601031 &  31.102 &   0.197 &   5.848 &   0.037 &   2.213 &   0.030 & Y  & - \\
201890494 &   12.02 & 11:50:58.7731 & +7:07:29.4348 &     2.53734743 &   6820.5829552 &  11.428 &   0.236 &   2.819 &   0.043 &   1.177 &   0.044 & Y  & - \\
201893576 &   13.60 & 11:26:49.0728 & +7:11:17.9664 &     0.92975055 &   6818.5637604 &   8.158 &* &   1.593 &   0.012 &   0.796 &* & Y  & Y \\
201921381 &   13.82 & 11:40:32.2565 & +7:46:59.0664 &     0.56024517 &   6818.1015578 &  11.894 &   0.553 &   2.245 &   0.060 &   0.931 &   0.075 & Y  & Y \\
  \multicolumn{14}{l}{Campaign 2}  \\
202627452 &    9.85 & 16:09:44.0887 & -28:57:47.826 &     2.49322870 &   6897.4774947 &   0.213 &   0.015 &   2.280 &   0.149 &   0.840 &   0.155 & Y  & Y \\
202627721 &    9.90 & 16:09:44.0282 & -28:57:44.2152 &     2.49322870 &   6897.4776186 &   0.216 &   0.015 &   2.302 &   0.149 &   0.856 &   0.156 & Y  & Y \\
202643279 &   12.25 & 16:34:17.8349 & -28:54:12.78 &     2.34348254 &   6898.1082878 &   8.030 &   0.110 &   5.122 &   0.064 &   2.022 &   0.055 & Y  & - \\
202685083 &   11.45 & 16:16:17.2546 & -28:44:42.5148 &     3.32382042 &   6898.7163126 &  86.863 &   0.302 &   9.527 &   0.059 &   3.503 &   0.037 & Y  & - \\
202733088 &   11.20 & 16:44:24.3151 & -28:33:57.3084 &     1.71558325 &   6897.4178604 &  22.470 &   0.315 &   7.252 &   0.062 &   3.192 &   0.067 & Y  & - \\
202828096 &   10.98 & 16:39:02.8421 & -28:12:56.7828 &     1.43607494 &   6897.4385791 &  39.249 &   0.662 &   3.649 &   0.039 &   1.613 &   0.044 & Y  & - \\
202843107 &   11.83 & 16:22:11.4689 & -28:09:42.5628 &     2.19902451 &   6896.4931113 &  33.158 &   0.312 &   6.180 &   0.036 &   2.805 &   0.038 & -  & - \\
202844711 &   12.36 & 16:18:47.9042 & -28:09:21.0456 &     6.17849322 &   6897.4258633 &  13.422 &   0.138 &   7.490 &   0.069 &   2.902 &   0.057 & Y  & - \\
202963882 &   13.82 & 16:13:18.905 & -27:44:02.4792 &     0.63072595 &   6896.3863624 &   8.264 &   0.287 &   1.994 &   0.051 &   0.795 &   0.058 & Y  & Y \\
203060993 &   12.55 & 16:43:57.9156 & -27:23:35.7972 &     5.95807340 &   6897.9224431 &  22.658 &   0.382 &   5.776 &   0.096 &   2.303 &   0.082 & Y  & - \\
203361171 &   11.92 & 15:56:02.9806 & -26:23:54.7872 &     7.31837950 &   6898.0835961 &   9.752 &   0.182 &   6.010 &   0.113 &   2.342 &   0.088 & Y  & - \\
203371239 &   11.74 & 16:16:39.3828 & -26:21:55.7892 &    10.18026735 &   6901.8018922 &  27.207 &   0.967 &   8.500 &   0.189 &   3.394 &   0.180 & -  & - \\
203463506 &   13.02 & 16:03:36.3074 & -26:03:12.8268 &     0.69587488 &   6896.1480037 &  40.624 &   1.290 &   3.412 &   0.050 &   1.563 &   0.071 & Y  & Y \\
203476597 &    9.57 & 16:25:57.9154 & -26:00:37.3536 &     0.72028611 &   6896.5426833 &   3.745 &* &   2.890 &   0.109 &   1.445 &* & Y  & Y \\
203485624 &   12.35 & 16:16:41.2927 & -25:58:49.8756 &     0.84129444 &   6896.2629951 &  20.033 &   0.448 &   4.356 &   0.111 &   1.432 &   0.088 & Y  & - \\
203633064 &   12.30 & 15:56:54.1147 & -25:28:25.8888 &     0.70994967 &   6896.2529625 &   1.795 &   0.113 &   1.986 &   0.031 &   0.924 &   0.077 & Y  & Y \\
203636784 &   12.87 & 16:01:05.2764 & -25:27:38.9484 &     6.76024678 &   6899.5584431 &  22.266 &   0.466 &   5.473 &   0.102 &   1.978 &   0.086 & Y  & - \\
203637922 &   14.27 & 16:23:58.8986 & -25:27:24.8112 &     4.30560750 &   6896.2270421 &  27.256 &   0.344 &   5.572 &   0.051 &   2.400 &   0.049 & Y  & - \\
203710387 &   14.27 & 16:16:30.683 & -25:12:20.1708 &     1.40451281 &   6896.1158230 &   6.857 &   0.186 &   2.197 &   0.053 &   0.831 &   0.052 & -  & - \\
203749579 &   14.50 & 16:30:08.4098 & -25:04:04.3068 &     0.47749922 &   6896.0862159 &  17.989 &   0.330 &   3.377 &   0.050 &   1.298 &   0.047 & -  & - \\
203868608 &   13.32 & 16:17:18.9869 & -24:37:18.6564 &     4.54062462 &   6896.2044171 &  13.551 &   0.302 &   2.737 &   0.071 &   1.368 &   0.036 & Y  & - \\
203878683 &   10.46 & 16:07:44.3554 & -24:34:51.96 &    13.75238652 &   6905.2991622 &   9.931 &   0.463 &   6.368 &   0.341 &   2.367 &   0.247 & Y  & Y \\
203929178 &   11.16 & 16:49:41.4518 & -24:22:25.7088 &     1.15387912 &   6897.0430167 &   6.032 &   0.118 &   3.291 &   0.056 &   1.291 &   0.052 & -  & - \\
203936580 &   12.47 & 16:49:36.109 & -24:20:33.594 &     1.20749577 &   6896.7810345 &   0.421 &* &   2.112 &   0.060 &   1.056 &* & Y  & Y \\
203942067 &   12.08 & 16:15:17.873 & -24:19:09.2208 &     1.64034684 &   6897.1784345 &  14.163 &   0.214 &   3.655 &   0.048 &   1.470 &   0.043 & -  & - \\
204073447 &   11.71 & 16:13:47.9717 & -23:46:26.7204 &     3.25087900 &   6896.5188616 &   4.385 &   0.093 &   2.780 &   0.063 &   1.040 &   0.055 & Y  & - \\
204165788 &    7.28 & 16:25:35.0822 & -23:24:18.7668 &     0.74722612 &   6896.1425435 &   0.180 &   0.011 &   2.198 &   0.545 &   0.131 &   0.520 & Y  & Y \\
204193529 &   11.03 & 15:56:11.7127 & -23:17:48.3 &     5.50199176 &   6899.9269045 &  16.661 &   0.045 &   4.185 &   0.013 &   1.409 &   0.010 & Y  & - \\
204275121 &   12.98 & 16:28:58.8379 & -22:58:38.8272 &     2.19420304 &   6897.9845503 &  18.502 &   0.219 &   5.275 &   0.052 &   2.103 &   0.047 & Y  & - \\
204321014 &   12.43 & 15:57:53.4485 & -22:47:45.3444 &     3.79273116 &   6897.8491321 &  42.171 &   0.310 &   4.058 &   0.018 &   1.829 &   0.021 & Y  & - \\
204411840 &    9.35 & 16:13:57.2474 & -22:26:20.49 &     3.99237018 &   6896.9974280 &   9.808 &   0.210 &   7.382 &   0.136 &   2.910 &   0.113 & Y  & - \\
204470067 &   14.30 & 16:40:56.8373 & -22:12:32.4792 &     1.84720163 &   6897.7577533 &  14.070 &   0.236 &   2.160 &   0.031 &   0.858 &   0.032 & Y  & - \\
204498681 &   12.74 & 16:01:03.4025 & -22:05:35.9736 &     5.53684685 &   6898.7361626 &   0.287 &   0.018 &   3.475 &   0.198 &   1.419 &   0.169 & -  & Y \\
204531124 &   12.14 & 16:00:51.438 & -21:57:32.1588 &     3.43125652 &   6897.4594314 &   1.497 &   0.029 &   2.225 &   0.040 &   0.865 &   0.037 & Y  & - \\
204538021 &   10.85 & 16:04:03.1632 & -21:55:49.3212 &     0.91472713 &   6896.1608863 &   3.481 &   4.064 &   1.930 &   0.085 &   0.959 &   1.145 & Y  & Y \\
204538608 &    8.69 & 16:04:02.8349 & -21:55:40.1484 &     0.91491864 &   6896.1560393 &  28.789 &   0.466 &   2.160 &   0.026 &   0.901 &   0.029 & Y  & - \\
204561871 &   12.71 & 15:58:46.5737 & -21:49:48.2196 &     2.36184773 &   6897.6503719 &  71.362 &   0.407 &   7.578 &   0.040 &   3.353 &   0.033 & Y  & - \\
204576757 &   13.67 & 16:28:37.8259 & -21:46:03.018 &    23.27384132 &   6898.0908315 &  19.321 &   0.185 &   4.178 &   0.047 &   1.623 &   0.035 & -  & - \\
204596569 &   11.81 & 16:20:48.383 & -21:41:03.7104 &     2.29046164 &   6897.1407819 &   0.220 &   0.005 &   1.923 &   0.046 &   0.961 &   0.023 & Y  & - \\
204676803 &   11.92 & 16:23:16.7916 & -21:20:41.4528 &     1.52722342 &   6897.4688695 &  11.315 &   0.066 &   2.871 &   0.024 &   0.824 &   0.018 & Y  & - \\
204676841 &   11.98 & 16:23:16.9346 & -21:20:40.9056 &     1.52722342 &   6897.4688725 &  11.393 &   0.038 &   2.834 &   0.014 &   0.775 &   0.011 & Y  & - \\
204753706 &   11.84 & 15:56:14.8865 & -21:00:40.9068 &     1.01895212 &   6896.3675072 &  27.960 &   0.397 &   2.375 &   0.024 &   0.988 &   0.027 & Y  & - \\
204760247 &    5.95 & 15:57:40.464 & -20:58:59.0952 &     4.59876018 &   6898.9690844 &  19.291 &   0.763 &   7.075 &   0.236 &   2.830 &   0.206 & -  & - \\
204824945 &   11.13 & 16:13:20.227 & -20:41:40.4232 &     1.28325753 &   6897.2819491 &   5.447 &   0.107 &   4.366 &   0.086 &   1.481 &   0.071 & Y  & - \\
204873331 &   12.34 & 16:38:13.2007 & -20:28:34.6944 &     1.31815881 &   6896.7697419 &   2.097 &   3.347 &   2.213 &   0.114 &   1.099 &   1.797 & Y  & Y \\
204942752 &   12.16 & 16:09:04.9174 & -20:09:23.976 &     2.48025738 &   6896.5647976 &   0.753 &   0.011 &   4.805 &   0.067 &   1.821 &   0.056 & -  & - \\
205046529 &   13.73 & 16:10:26.387 & -19:39:51.0552 &     1.83466430 &   6896.3182840 &   0.867 &   0.047 &   4.753 &   0.278 &   1.386 &   0.219 & Y  & Y \\
205068000 &   12.62 & 16:02:36.1589 & -19:33:42.8148 &     0.68604295 &   6896.0582592 &   0.215 &2194.070 &   1.724 &   0.065 &   0.862 &8776.836 & Y  & Y \\
205129673 &   13.66 & 15:54:40.3978 & -19:15:26.4996 &     0.95504168 &   6896.5057808 &  54.559 &   0.515 &   3.967 &   0.027 &   1.726 &   0.027 & Y  & - \\
205131464 &   12.32 & 16:20:01.74 & -19:14:54.402 &     1.55466085 &   6897.4092763 &  16.473 &   0.146 &   5.564 &   0.038 &   2.317 &   0.036 & Y  & - \\
205146590 &   11.06 & 16:45:02.1274 & -19:10:20.19 &     1.34259216 &   6896.2998972 &  11.655 &   0.075 &   4.710 &   0.023 &   1.941 &   0.022 & -  & - \\
205167843 &   11.82 & 16:50:23.3424 & -19:03:52.0128 &     1.63390713 &   6896.0626317 &  46.231 &   0.385 &   5.568 &   0.036 &   2.361 &   0.033 & Y  & - \\
205377483 &   12.62 & 16:09:16.0003 & -17:56:36.762 &     0.78764200 &   6896.3562230 &   0.051 &   0.034 &   1.062 &   0.209 &   0.477 &   0.478 & Y  & Y \\
205463986 &   10.92 & 16:06:06.6326 & -17:25:02.478 &     2.32437005 &   6898.2338769 &  15.096 &   0.181 &   3.703 &   0.034 &   1.530 &   0.033 & -  & - \\
205483258 &   13.72 & 16:23:24.5465 & -17:17:27.1248 &     5.66484295 &   6896.1372139 &   9.637 &   0.416 &   6.309 &   0.180 &   2.738 &   0.184 & Y  & Y \\
205506785 &    8.39 & 16:08:17.0136 & -17:08:05.3088 &     1.75814613 &   6897.8201258 &   3.424 &   0.155 &   5.529 &   0.212 &   2.230 &   0.186 & Y  & Y \\
205554809 &   10.57 & 16:09:08.4775 & -16:48:10.0476 &     4.09461717 &   6896.5032749 &   3.158 &   0.018 &   3.723 &   0.020 &   1.426 &   0.017 & Y  & - \\
205684800 &   10.98 & 16:18:55.5163 & -15:48:16.11 &     3.11375261 &   6897.4052924 &   1.981 &   0.047 &   2.803 &   0.060 &   1.088 &   0.057 & Y  & - \\
205703649 &   12.49 & 16:29:22.2461 & -15:38:30.3648 &     4.05535302 &   6899.9116843 &   6.968 &   0.192 &   6.964 &   0.151 &   2.792 &   0.134 & -  & - \\
205728169 &   13.64 & 16:32:33.9007 & -15:25:14.862 &     1.78860871 &   6897.8605194 &  37.935 &   0.845 &   5.812 &   0.119 &   1.876 &   0.101 & Y  & - \\
  \multicolumn{14}{l}{Campaign 3}  \\
205919993 &   10.14 & 22:26:58.7071 & -17:25:28.0236 &    11.00354925 &   6988.5527860 &   5.015 &   0.323 &   2.426 &   0.140 &   0.946 &   0.131 & -  & Y \\
205945953 &   12.98 & 22:30:34.9877 & -16:30:12.9744 &     0.94222607 &   6981.9357807 &  46.689 &   0.416 &   4.849 &   0.041 &   1.985 &   0.035 & Y  & - \\
205962262 &   12.50 & 22:45:11.844 & -15:58:18.462 &     0.84989823 &   6981.7717882 &  14.197 &   0.113 &   2.559 &   0.027 &   0.724 &   0.023 & Y  & - \\
205962680 &    9.44 & 22:40:08.124 & -15:57:31.554 &     1.88216895 &   6981.6122938 &   5.338 &   0.060 &   4.201 &   0.036 &   1.718 &   0.034 & Y  & - \\
205968100 &   10.82 & 22:40:34.0301 & -15:47:20.67 &     0.51364744 &   6981.2295591 &  10.991 &   0.302 &   3.069 &   0.073 &   1.180 &   0.068 & -  & - \\
205978103 &   13.73 & 22:28:42.7565 & -15:28:43.3668 &     0.64290283 &   6981.1018987 &  31.352 &   0.630 &   1.937 &   0.022 &   0.828 &   0.030 & Y  & - \\
205982900 &   10.23 & 22:23:15.9302 & -15:19:56.208 &     6.72058569 &   6983.7434194 &  42.022 &   0.181 &   6.785 &   0.020 &   3.018 &   0.020 & Y  & - \\
205985357 &   13.59 & 22:26:05.7302 & -15:15:34.3116 &     4.13537721 &   6981.6878077 &   6.589 &   0.183 &   8.105 &   0.204 &   2.937 &   0.165 & Y  & - \\
206019504 &   14.50 & 22:32:12.0089 & -14:15:37.9872 &     4.85503576 &   6981.7420578 &  14.327 &   0.140 &   2.051 &   0.018 &   0.799 &   0.018 & Y  & - \\
206036749 &   13.01 & 22:09:54.299 & -13:46:39.72 &     1.13129441 &   6982.1207546 &   0.109 &   0.012 &   0.960 &   0.198 &   0.199 &   0.198 & Y  & Y \\
206038285 &   12.85 & 22:07:02.388 & -13:44:11.7276 &     2.04089232 &   6981.2638555 &  24.061 &   0.467 &   5.339 &   0.084 &   2.215 &   0.076 & Y  & - \\
206049101 &   12.76 & 22:19:21.5318 & -13:26:46.0824 &     0.70367753 &   6981.7541809 &  13.460 &* &   3.455 &   0.060 &   1.728 &* & Y  & Y \\
206049222 &   11.73 & 22:19:21.2813 & -13:26:33.7164 &     0.70375026 &   6981.7518718 &  12.795 &   0.688 &   3.448 &   0.062 &   1.610 &   0.112 & Y  & Y \\
206066442 &   12.65 & 22:07:49.0608 & -12:58:49.4616 &     1.05422160 &   6981.4162423 &   5.429 &   0.193 &   1.731 &   0.053 &   0.663 &   0.058 & Y  & Y \\
206066862 &   10.28 & 22:35:26.6522 & -12:58:10.0992 &    11.08716751 &   6988.9166628 &  13.145 &   0.112 &   3.704 &   0.024 &   1.510 &   0.024 & Y  & - \\
206066909 &   12.37 & 22:30:49.2055 & -12:58:05.9916 &    12.94170567 &   6982.0619722 &  19.492 &   0.545 &   4.336 &   0.114 &   1.532 &   0.095 & -  & - \\
206067723 &   11.68 & 22:52:04.0632 & -12:56:47.3568 &     1.04430423 &   6981.4328849 &  38.644 &   0.526 &   4.289 &   0.035 &   1.925 &   0.040 & Y  & - \\
206067769 &    9.85 & 22:52:03.8839 & -12:56:43.6596 &     1.04494532 &   6981.4146673 &  39.309 &   0.431 &   4.227 &   0.028 &   1.885 &   0.032 & Y  & - \\
206081536 &   13.46 & 21:58:07.009 & -12:34:47.5536 &     0.35729157 &   6981.4075432 &  42.980 & 870.092 &   2.382 &   0.016 &   1.191 &* & -  & Y \\
206100943 &    9.76 & 22:03:45.0984 & -12:04:31.9764 &     1.60111162 &   6981.5526903 &   1.097 &   0.021 &   1.760 &   0.029 &   0.693 &   0.032 & Y  & - \\
206109113 &   13.59 & 22:05:13.5158 & -11:52:15.6792 &     1.32392166 &   6982.1212393 &   4.178 &   0.069 &   1.793 &   0.035 &   0.896 &   0.017 & Y  & - \\
206134477 &   12.14 & 22:53:24.2129 & -11:11:52.7568 &     2.11814035 &   6981.4227272 &  36.856 &   0.184 &   6.322 &   0.023 &   2.792 &   0.023 & -  & - \\
206135267 &    9.23 & 22:13:10.7474 & -11:10:38.4888 &     2.57340205 &   6982.6207794 &   4.986 &   0.125 &   2.702 &   0.078 &   0.888 &   0.064 & Y  & - \\
206139574 &   14.62 & 22:10:53.2512 & -11:03:53.1936 &     0.67307005 &   6981.0756045 &  21.881 &   0.212 &   1.831 &   0.016 &   0.714 &   0.017 & Y  & - \\
206143957 &   11.82 & 22:12:45.3521 & -10:57:03.9132 &     4.24729169 &   6983.4587874 &  27.365 &   0.230 &   5.186 &   0.032 &   2.239 &   0.030 & Y  & - \\
206159239 &   12.16 & 22:36:32.6042 & -10:33:44.172 &     0.92431813 &   6981.5899081 &  26.657 &   0.358 &   3.466 &   0.041 &   1.402 &   0.038 & Y  & - \\
206173295 &   13.00 & 22:36:00.8261 & -10:15:02.4336 &     2.17567216 &   6982.9591336 &   2.504 &   0.086 &   2.425 &   0.081 &   0.901 &   0.075 & Y  & - \\
206187484 &   11.41 & 22:18:41.1607 & -9:58:32.0196 &     3.65184547 &   6983.1283202 &  13.475 &   0.131 &   3.349 &   0.031 &   1.341 &   0.027 & Y  & - \\
206226010 &   12.96 & 22:03:45.9826 & -9:20:52.5192 &     6.91628912 &   6983.4053030 &   5.523 &   0.080 &   3.222 &   0.045 &   1.194 &   0.040 & Y  & - \\
206259533 &   10.93 & 22:14:46.8785 & -8:50:45.726 &     0.96725715 &   6982.0095218 &   7.623 &   0.333 &   5.153 &   0.169 &   2.114 &   0.161 & Y  & Y \\
206260730 &   11.91 & 22:05:00.8414 & -8:49:39.9468 &     2.05920404 &   6981.6903083 &  82.989 &   0.223 &   6.094 &   0.018 &   2.671 &   0.014 & Y  & - \\
206268154 &   12.54 & 22:05:39.9655 & -8:42:59.6376 &     1.08094494 &   6982.1291120 &  57.208 &   0.341 &   3.946 &   0.016 &   1.775 &   0.017 & Y  & - \\
206288770 &   12.45 & 22:17:03.8558 & -8:24:47.0016 &    24.77972612 &   6993.0177274 &  18.416 &   0.776 &   6.052 &   0.240 &   2.460 &   0.199 & -  & Y \\
206314138 &   10.84 & 22:09:45.7363 & -8:01:21.3168 &     2.07510313 &   6983.0744438 &   3.434 &   0.105 &   3.190 &   0.090 &   1.264 &   0.081 & Y  & - \\
206380678 &   13.57 & 22:03:11.5361 & -6:56:34.6848 &     4.53943379 &   6982.5571367 &   0.519 &   0.022 &   1.903 &   0.108 &   0.601 &   0.095 & Y  & Y \\
206412289 &   14.61 & 22:10:58.9356 & -6:25:48.4716 &     3.30694818 &   6981.7890220 &  18.457 &   0.252 &   2.391 &   0.032 &   0.953 &   0.029 & Y  & - \\
206477939 &   12.07 & 22:42:57.1889 & -5:18:38.79 &     2.68544015 &   6983.2270375 &   7.147 &   0.104 &   1.990 &   0.031 &   0.995 &   0.016 & Y  & - \\
206489474 &   13.65 & 22:39:19.0099 & -5:05:23.8128 &     1.51703847 &   6982.4322245 &   8.272 &   0.058 &   1.878 &   0.015 &   0.939 &   0.007 & Y  & - \\
206532093 &   11.56 & 22:22:18.6967 & -4:12:22.6008 &     2.20217816 &   6981.7897762 &  28.560 &   0.228 &   5.691 &   0.033 &   2.409 &   0.032 & Y  & - \\
  \multicolumn{14}{l}{Campaign 4 }  \\
210370729 &   11.48 & 3:52:58.3416 & +12:46:04.26 &     1.08594477 &   7062.4153547 &  14.725 &   0.285 &   3.434 &   0.047 &   1.441 &   0.049 & Y  & - \\
210375290 &   10.96 & 3:57:43.4678 & +12:52:42.132 &     2.41764727 &   7063.8855080 &  12.788 &   0.118 &   4.115 &   0.046 &   1.219 &   0.036 & Y  & - \\
210386880 &   11.03 & 3:45:34.3097 & +13:09:33.0804 &     7.21557656 &   7068.9510781 &  36.296 &   0.341 &   3.266 &   0.037 &   1.633 &   0.019 & Y  & - \\
210401157 &   10.42 & 3:57:27.9072 & +13:29:37.3308 &     1.31558265 &   7062.0220229 &   4.050 &   0.086 &   2.299 &   0.039 &   0.916 &   0.040 & Y  & - \\
210403086 &   11.11 & 3:38:56.401 & +13:32:21.8796 &     2.25443154 &   7062.8709134 &  41.055 &   0.194 &   6.707 &   0.028 &   2.788 &   0.024 & Y  & - \\
210404228 &   13.15 & 4:10:53.3602 & +13:33:54.1584 &     1.12004904 &   7062.9107657 &   7.854 &* &   2.893 &   0.020 &   1.447 &* & Y  & Y \\
210434247 &   12.49 & 3:36:52.2809 & +14:12:48.6828 &     0.45386705 &   7062.2837847 &   0.673 &   0.023 &   1.251 &   0.043 &   0.391 &   0.050 & Y  & - \\
210467408 &   11.25 & 3:54:40.2386 & +14:50:42.936 &     1.40405312 &   7062.8117709 &  32.003 &   0.243 &   4.443 &   0.026 &   1.903 &   0.025 & -  & - \\
210470747 &   13.01 & 4:11:14.7617 & +14:54:20.8836 &     4.42929490 &   7065.0476017 &  39.527 &   0.266 &   5.211 &   0.021 &   2.338 &   0.024 & Y  & - \\
210475773 &   12.69 & 4:14:43.8691 & +14:59:46.3848 &     2.73570268 &   7063.6301069 &  19.499 &   0.051 &   6.054 &   0.016 &   2.182 &   0.013 & Y  & - \\
210476794 &   13.26 & 4:14:22.3289 & +15:00:51.372 &     2.59908524 &   7064.2763514 &   5.061 &   0.060 &   5.349 &   0.070 &   1.658 &   0.054 & Y  & - \\
210483889 &   13.52 & 3:54:03.5693 & +15:08:13.7472 &     7.19555800 &   7061.8819791 &   3.409 &   0.258 &   3.638 &   0.241 &   1.399 &   0.217 & -  & Y \\
210484192 &    8.89 & 3:54:03.3689 & +15:08:30.1956 &     7.19777680 &   7069.0685760 &   2.362 &* &   4.376 &   0.142 &   2.188 &* & -  & Y \\
210501149 &   13.26 & 3:53:22.6973 & +15:25:55.2756 &    20.73037900 &   7078.2641749 &  12.601 &   0.126 &  17.043 &   0.136 &   6.614 &   0.120 & Y  & - \\
210512162 &   11.60 & 3:38:29.5162 & +15:36:49.95 &     4.11029828 &   7064.4035074 &   9.205 &   0.116 &   4.730 &   0.048 &   1.962 &   0.045 & Y  & - \\
210522228 &   12.59 & 4:15:50.431 & +15:46:43.1904 &    10.80666413 &   7063.9073834 &  12.251 &   0.085 &   6.259 &   0.048 &   1.680 &   0.038 & -  & - \\
210525500 &   12.60 & 3:35:48.8453 & +15:49:52.1904 &     1.36857312 &   7061.9003745 &   5.856 &   0.090 &   5.593 &   0.043 &   2.542 &   0.055 & Y  & - \\
210530173 &   12.85 & 3:57:39.4596 & +15:54:16.4556 &    18.82451954 &   7080.4826230 &  12.388 &   1.010 &   4.493 &   0.309 &   1.834 &   0.267 & Y  & Y \\
210568002 &   14.38 & 3:58:16.0934 & +16:29:29.2848 &     1.52306625 &   7064.4962196 &   0.102 &   0.005 &   3.286 &   0.178 &   0.983 &   0.148 & Y  & Y \\
210568214 &    9.45 & 3:58:12.0348 & +16:29:41.604 &     1.52241202 &   7062.9904716 &  17.035 &   0.328 &   4.387 &   0.109 &   1.726 &   0.095 & Y  & - \\
210574135 &   12.46 & 3:45:20.6789 & +16:35:03.408 &     0.92945698 &   7062.7854441 &  51.501 &   0.426 &   3.817 &   0.022 &   1.692 &   0.023 & Y  & - \\
210581202 &   10.44 & 4:01:07.9152 & +16:41:19.032 &     5.55638852 &   7066.0027141 &   7.157 &   0.095 &   5.851 &   0.091 &   1.732 &   0.068 & Y  & - \\
210654881 &   12.63 & 3:55:50.4706 & +17:44:11.6916 &    12.15749800 &   7064.0237504 &  12.841 &   0.152 &   5.335 &   0.052 &   2.186 &   0.051 & -  & - \\
210664740 &   10.80 & 4:29:15.6257 & +17:52:15.6468 &     0.82989236 &   7062.0296866 &   7.119 &   0.363 &   2.074 &   0.088 &   0.804 &   0.089 & Y  & Y \\
210675130 &    9.44 & 3:53:00.1195 & +18:00:47.7576 &     0.68909436 &   7062.1868951 &  11.040 &   0.239 &   4.023 &   0.088 &   1.617 &   0.072 & -  & - \\
210720575 &    9.31 & 3:47:57.0374 & +18:39:48.0636 &     0.28672623 &   7061.9607860 &   0.933 &   0.023 &   1.878 &   0.056 &   0.589 &   0.050 & -  & - \\
210734337 &   11.68 & 3:56:22.1297 & +18:52:13.4112 &     9.37822129 &   7067.6893126 &  45.070 &   0.265 &  10.460 &   0.051 &   4.634 &   0.045 & -  & - \\
210742688 &   12.82 & 3:52:37.7621 & +18:59:50.1252 &    11.40879533 &   7072.2086935 &   1.478 &* &   3.658 &   0.074 &   1.829 &* & -  & Y \\
210749423 &   10.81 & 3:41:41.3882 & +19:06:00.1008 &     1.57591030 &   7062.0222329 &  20.508 &   0.187 &   7.240 &   0.058 &   2.961 &   0.049 & -  & - \\
210750052 &   11.40 & 3:41:25.5137 & +19:06:34.7904 &     4.62133974 &   7062.0240854 &   2.169 &   0.034 &   3.781 &   0.040 &   1.570 &   0.041 & -  & - \\
210754756 &   12.40 & 4:12:12.4222 & +19:10:57.666 &     0.73952548 &   7062.4687832 &   0.819 &   0.030 &   1.185 &   0.104 &   0.229 &   0.097 & Y  & Y \\
210779706 &   12.66 & 4:25:14.4624 & +19:33:41.6376 &    31.54381032 &   7082.2436262 &  18.500 &   1.604 &   4.982 &   0.495 &   1.725 &   0.390 & Y  & Y \\
210784039 &   12.52 & 3:44:52.2233 & +19:37:37.3044 &     3.51383196 &   7065.3494459 &   5.291 &   0.045 &   4.614 &   0.033 &   1.812 &   0.028 & Y  & - \\
210786627 &   12.67 & 3:26:22.1729 & +19:39:56.3544 &     1.71774108 &   7061.8945863 &   0.150 &   0.010 &   4.749 &   0.173 &   2.055 &   0.198 & Y  & Y \\
210786891 &   11.02 & 3:26:23.8956 & +19:40:10.218 &     1.71786749 &   7061.8914012 &  37.584 &   0.243 &   5.358 &   0.034 &   2.125 &   0.028 & Y  & - \\
210789323 &   13.50 & 3:41:48.8705 & +19:42:21.9024 &    29.14159392 &   7073.7074664 &   7.678 &   0.149 &   2.580 &   0.048 &   1.287 &   0.024 & -  & - \\
210793743 &   13.96 & 3:42:21.2194 & +19:46:28.5924 &     2.27187530 &   7064.0903218 &  21.947 &   0.682 &   2.080 &   0.032 &   0.928 &   0.045 & Y  & Y \\
210805120 &   12.52 & 4:08:12.9991 & +19:56:39.2892 &     3.00765150 &   7063.0531765 &  20.741 &   0.446 &   8.022 &   0.216 &   2.077 &   0.155 & Y  & - \\
210822691 &   11.89 & 3:41:14.2608 & +20:12:53.5464 &     8.07555313 &   7064.1571139 &  27.552 &   0.575 &   5.363 &   0.108 &   2.181 &   0.088 & Y  & - \\
210837460 &   12.42 & 3:35:42.4087 & +20:26:25.674 &     5.40395525 &   7063.8559645 &   2.049 &   0.024 &   3.008 &   0.033 &   1.117 &   0.030 & Y  & - \\
210846736 &   11.82 & 4:08:30.7666 & +20:34:46.4952 &     5.19990746 &   7064.4957478 &  39.403 &   0.532 &   4.290 &   0.041 &   1.901 &   0.041 & Y  & - \\
210865148 &   12.63 & 3:57:28.0714 & +20:51:23.94 &     3.24199797 &   7064.8190458 &  11.397 &   0.280 &   7.314 &   0.127 &   3.183 &   0.121 & -  & - \\
210876158 &   11.84 & 3:47:21.2767 & +21:01:17.2992 &     0.92628502 &   7062.6442900 &  11.818 &   0.329 &   2.925 &   0.090 &   1.462 &   0.045 & Y  & - \\
210935498 &   11.28 & 3:53:19.957 & +21:57:06.4692 &     1.18303091 &   7063.0264219 &   1.545 &   0.023 &   2.051 &   0.039 &   0.659 &   0.034 & Y  & - \\
210945342 &   12.01 & 3:51:13.1136 & +22:06:37.8612 &     7.16463785 &   7063.1555873 &   2.215 &   0.177 &  10.578 &   0.491 &   4.917 &   0.537 & Y  & Y \\
210954046 &   12.44 & 4:03:36.9038 & +22:14:56.9652 &     0.95030666 &   7062.7566171 &   0.467 &   0.025 &   2.365 &   0.126 &   0.863 &   0.115 & Y  & Y \\
210958990 &   12.61 & 4:11:00.9636 & +22:19:31.2276 &     1.70233252 &   7062.3772436 &   2.269 &   0.026 &   2.609 &   0.048 &   0.562 &   0.041 & Y  & - \\
210960936 &   11.70 & 3:32:03.2767 & +22:21:24.2892 &     1.43134555 &   7062.2426475 &  18.954 &   0.155 &   3.744 &   0.031 &   1.406 &   0.026 & Y  & - \\
210961508 &   13.56 & 3:59:40.825 & +22:21:57.5424 &     0.35003422 &   7062.1003005 &   0.043 &   0.002 &   0.864 &   0.089 &   0.027 &   0.078 & -  & Y \\
210969614 &   11.21 & 4:05:10.1335 & +22:29:48.1092 &     2.75751720 &   7063.5398997 &  41.749 &   0.473 &   7.842 &   0.085 &   3.171 &   0.068 & Y  & - \\
211000135 &   12.13 & 3:42:22.5084 & +22:58:34.8528 &     1.81780108 &   7062.4283824 &   6.346 &   0.290 &   4.506 &   0.104 &   2.038 &   0.133 & Y  & Y \\
211002562 &   12.48 & 3:28:51.3648 & +23:00:55.9584 &     3.34801857 &   7062.1025577 &   1.185 &   0.013 &   3.553 &   0.058 &   0.738 &   0.047 & Y  & - \\
211015722 &   12.02 & 4:02:00.5544 & +23:13:26.8608 &     2.18398055 &   7063.2892814 &  15.554 &   0.055 &   3.182 &   0.013 &   1.056 &   0.011 & Y  & - \\
211020446 &   12.65 & 3:32:55.1395 & +23:17:46.032 &     0.86204234 &   7062.4444313 &  25.522 &   0.243 &   3.642 &   0.035 &   1.391 &   0.029 & Y  & - \\
211041532 &   11.43 & 3:40:12.4339 & +23:38:03.156 &    17.36785898 &   7075.4135402 &   4.246 &   0.234 &   6.475 &   0.323 &   2.854 &   0.269 & -  & Y \\
211093684 &   11.88 & 3:49:42.2762 & +24:27:46.8144 &     7.05421275 &   7064.7030583 &   5.769 &   0.174 &   2.540 &   0.084 &   1.270 &   0.042 & Y  & - \\
211099781 &   12.10 & 3:44:12.9646 & +24:33:26.6148 &     7.56151299 &   7064.4799641 &   1.626 &   0.036 &   6.733 &   0.180 &   1.295 &   0.138 & Y  & - \\
211147178 &   11.58 & 3:51:46.7534 & +25:22:55.3692 &     5.73382176 &   7063.8446170 &   9.370 &   0.152 &   7.196 &   0.133 &   2.257 &   0.099 & Y  & - \\
211155479 &    8.91 & 3:53:07.4179 & +25:32:07.2708 &    13.05503202 &   7064.2962369 &  22.857 &   1.234 &   6.505 &   0.255 &   2.815 &   0.255 & -  & Y \\
211160700 &    9.31 & 3:51:21.5527 & +25:38:07.3896 &     0.63154087 &   7061.9827166 &  14.486 &   0.152 &   3.579 &   0.029 &   1.512 &   0.028 & -  & - \\
211160717 &    9.44 & 3:51:21.2213 & +25:38:08.3724 &     0.63157505 &   7061.9810507 &  14.518 &   0.143 &   3.622 &   0.027 &   1.528 &   0.027 & -  & - \\
   \multicolumn{14}{l}{Campaign 5 }  \\
211309989 &   13.94 & 8:28:45.1642 & +10:03:06.642 &     7.53920187 &   7145.6594007 &  29.617 &   0.498 &   3.286 &   0.054 &   1.391 &   0.042 & -  & - \\
211324599 &   14.21 & 8:55:04.794 & +10:20:39.948 &     8.77142724 &   7147.4354275 &  10.984 &   0.472 &   2.035 &   0.072 &   0.839 &   0.072 & -  & Y \\
211345799 &    9.68 & 8:27:11.953 & +10:44:13.4664 &     2.87622736 &   7144.0949063 &   6.749 &   0.073 &   5.450 &   0.053 &   2.142 &   0.046 & Y  & - \\
211371463 &   12.93 & 8:50:27.1337 & +11:10:57.0396 &     5.66728183 &   7147.3845871 &  11.286 &   0.144 &   6.948 &   0.094 &   2.301 &   0.073 & Y  & - \\
211396167 &   14.49 & 8:47:06.6072 & +11:34:58.044 &     4.44865106 &   7141.3157897 &  23.438 &   0.784 &   3.095 &   0.062 &   1.360 &   0.075 & Y  & Y \\
211408138 &   12.74 & 8:51:17.9916 & +11:45:54.198 &    10.33768855 &   7149.7181944 &   4.847 &   0.091 &   7.204 &   0.196 &   1.637 &   0.132 & Y  & - \\
211409299 &   11.95 & 8:43:42.1202 & +11:46:57.4248 &    13.92102594 &   7149.6448437 &  11.879 &   0.128 &   4.998 &   0.035 &   2.086 &   0.035 & -  & - \\
211409713 &   12.49 & 8:29:22.0051 & +11:47:19.4352 &     3.09978700 &   7144.1932186 &  11.371 &   0.036 &   3.755 &   0.014 &   1.156 &   0.011 & Y  & - \\
211416577 &   11.21 & 8:51:20.8102 & +11:53:26.034 &     1.06773697 &   7142.8635346 &   5.114 &   0.155 &   3.626 &   0.091 &   1.362 &   0.083 & Y  & - \\
211421547 &   12.86 & 8:26:22.4352 & +11:57:49.0932 &     3.15061630 &   7144.8687101 &  14.643 &   0.085 &   4.943 &   0.027 &   1.956 &   0.023 & Y  & - \\
211432167 &    8.55 & 8:51:27.3134 & +12:07:40.5084 &     5.81781612 &   7147.7467833 &   1.026 &   0.013 &   3.655 &   0.058 &   0.974 &   0.046 & Y  & - \\
211432946 &   14.40 & 8:50:32.951 & +12:08:23.3988 &     3.34388559 &   7141.3737551 &  37.367 &   1.180 &   1.942 &   0.055 &   0.791 &   0.056 & Y  & Y \\
211462458 &   11.19 & 9:05:37.0481 & +12:35:23.0784 &     3.60195759 &   7144.9851960 &  10.841 &   0.049 &   4.401 &   0.017 &   1.735 &   0.015 & Y  & - \\
211490999 &   13.42 & 8:43:11.7233 & +13:00:34.5348 &    19.68543884 &   7146.3296410 &   0.100 &   0.004 &   3.091 &  -0.000 &   0.002 &   0.000 & Y  & - \\
211518347 &   12.58 & 8:21:31.2535 & +13:23:51.3672 &     1.87120628 &   7142.7565987 &  25.875 &   0.159 &   2.887 &   0.017 &   1.152 &   0.015 & Y  & - \\
211526186 &   12.81 & 9:01:05.8361 & +13:30:33.2568 &     0.45510182 &   7142.4039723 &   1.971 &* &   1.961 &   0.027 &   0.980 &* & Y  & Y \\
211563123 &   12.58 & 8:44:30.9696 & +14:01:35.3748 &    17.32052062 &   7145.3989468 &  33.793 &   0.880 &   8.031 &   0.180 &   3.340 &   0.156 & -  & - \\
211567126 &   10.03 & 8:14:01.681 & +14:05:01.5612 &     7.43065859 &   7142.2604708 &   5.778 &   0.219 &   8.622 &   0.240 &   3.532 &   0.220 & Y  & - \\
211569350 &   12.11 & 8:13:00.6526 & +14:06:54.7272 &     1.65573752 &   7142.3592623 &   4.306 &   0.119 &   3.970 &   0.063 &   1.758 &   0.074 & Y  & Y \\
211573482 &   13.25 & 8:17:09.3509 & +14:10:15.366 &     7.06903244 &   7143.6562262 &  14.728 &   0.588 &   3.369 &   0.162 &   1.037 &   0.123 & Y  & - \\
211578677 &   14.29 & 9:07:10.681 & +14:14:39.6492 &     0.27712271 &   7142.2487482 &   6.157 &   0.325 &   1.732 &   0.017 &   0.818 &   0.054 & -  & Y \\
211581700 &   12.16 & 8:37:57.3252 & +14:17:17.7972 &     1.29107605 &   7142.1224776 &  28.537 &   0.186 &   4.224 &   0.023 &   1.739 &   0.021 & Y  & - \\
211604396 &   13.21 & 8:37:37.2324 & +14:35:55.0752 &     0.87270897 &   7142.1404749 &  55.923 &   1.517 &   3.862 &   0.053 &   1.769 &   0.069 & Y  & Y \\
211611158 &   12.41 & 8:41:02.3179 & +14:41:25.152 &    52.79086836 &   7159.1242039 &   0.072 &   0.011 &   7.185 &   0.565 &   3.311 &   0.701 & -  & Y \\
211613886 &   12.73 & 9:02:47.9107 & +14:43:40.7136 &     0.95880876 &   7142.1168840 &   2.557 &   0.381 &   1.653 &   0.022 &   0.805 &   0.132 & Y  & Y \\
211631904 &   13.99 & 8:40:42.0871 & +14:59:02.1552 &     0.44199762 &   7142.2588391 &  29.038 &   1.537 &   1.239 &   0.054 &   0.417 &   0.066 & Y  & Y \\
211682657 &    8.98 & 8:54:33.0266 & +15:40:55.0164 &     3.14072418 &   7145.1786054 &   5.183 &   0.057 &   6.251 &   0.078 &   1.372 &   0.059 & Y  & - \\
211685048 &   14.27 & 8:13:27.0317 & +15:42:49.6008 &     0.76913557 &   7142.1610653 &  16.738 &   0.341 &   2.095 &   0.036 &   0.722 &   0.039 & Y  & - \\
211693443 &    9.05 & 8:15:09.4392 & +15:49:39.4932 &     2.17291914 &   7143.9654167 &   2.718 &   0.091 &   4.996 &   0.158 &   1.879 &   0.132 & Y  & - \\
211693443 &    9.05 & 8:15:09.4392 & +15:49:39.4932 &     2.17291914 &   7143.9654167 &   2.718 &   0.091 &   4.996 &   0.158 &   1.879 &   0.132 & Y  & - \\
211719362 &   10.48 & 8:41:38.227 & +16:10:34.6404 &     0.20110164 &   7142.0833134 &   0.912 &6655.813 &   1.364 &   0.014 &   0.682 &4979.310 & -  & Y \\
211726283 &   11.18 & 8:18:06.0451 & +16:16:19.02 &     2.78612336 &   7144.3670919 &  14.717 &   0.194 &   4.890 &   0.067 &   1.721 &   0.056 & Y  & - \\
211728689 &   14.50 & 8:36:43.3903 & +16:18:25.0164 &     8.95271527 &   7146.5631761 &   9.855 &   0.026 &   4.142 &   0.009 &   1.625 &   0.008 & -  & - \\
211730838 &   12.65 & 8:15:37.7525 & +16:20:14.2296 &     1.30707667 &   7143.0087613 &   6.307 &   0.173 &   3.763 &   0.112 &   1.238 &   0.090 & Y  & - \\
211732801 &   10.65 & 8:37:52.7105 & +16:21:56.6604 &     4.26259856 &   7143.5400949 &   7.378 &   0.049 &   4.574 &   0.027 &   1.826 &   0.024 & Y  & - \\
211770390 &   12.24 & 8:45:24.8407 & +16:53:44.7828 &     7.57747238 &   7148.1729595 &   7.812 &   0.148 &   7.501 &   0.134 &   3.007 &   0.106 & Y  & - \\
211785852 &    9.95 & 8:23:58.3229 & +17:06:50.7096 &     7.15609805 &   7147.3475251 &  29.861 &   0.304 &   6.521 &   0.059 &   2.703 &   0.050 & Y  & - \\
211797674 &   10.55 & 8:29:39.3163 & +17:17:00.6108 &     1.32311792 &   7142.3965441 &  41.033 &   0.430 &   3.197 &   0.025 &   1.358 &   0.025 & Y  & - \\
211805860 &   13.77 & 8:19:52.0294 & +17:23:59.7516 &     4.14248936 &   7142.7183408 &  25.275 &   0.372 &   3.112 &   0.032 &   1.314 &   0.034 & Y  & - \\
211807843 &   11.44 & 8:36:07.0418 & +17:25:37.9884 &     6.76399673 &   7145.9926120 &  43.835 &   0.532 &   5.791 &   0.030 &   2.705 &   0.043 & Y  & - \\
211812160 &   13.48 & 8:52:15.5146 & +17:29:20.4972 &     2.17024600 &   7141.0309342 &   1.525 &   0.016 &   2.280 &   0.014 &   0.973 &   0.018 & Y  & - \\
211817572 &   11.39 & 8:12:23.053 & +17:33:54.5544 &     2.25912762 &   7142.2819243 &   0.551 &   0.366 &   1.547 &   0.105 &   0.745 &   0.564 & Y  & Y \\
211820126 &   12.18 & 8:15:23.6448 & +17:36:07.2144 &     4.75751564 &   7145.7663387 &  14.128 &   0.187 &   6.843 &   0.057 &   3.013 &   0.060 & Y  & - \\
211825356 &   12.61 & 8:27:13.5029 & +17:40:35.7888 &     3.26237418 &   7143.4904404 &  27.313 &   0.514 &  10.394 &   0.116 &   4.664 &   0.122 & Y  & - \\
211834405 &   13.58 & 8:49:29.777 & +17:48:15.1704 &    10.53981404 &   7142.4363636 &  42.610 &   0.496 &   5.121 &   0.048 &   2.183 &   0.043 & Y  & - \\
211839430 &   10.73 & 8:50:02.0131 & +17:52:27.1416 &     5.22253791 &   7143.6375744 &  14.805 &   0.166 &   9.859 &   0.128 &   2.821 &   0.096 & Y  & - \\
211839462 &   10.04 & 8:50:01.421 & +17:52:28.434 &     5.22535041 &   7143.6176786 &  15.597 &   0.083 &   9.706 &   0.062 &   2.817 &   0.048 & Y  & - \\
211885185 &   12.49 & 8:44:06.5837 & +18:30:39.7764 &     8.79767294 &   7150.4780144 &  29.847 &   0.386 &   6.507 &   0.084 &   2.458 &   0.067 & Y  & - \\
211902535 &   10.88 & 8:28:55.6781 & +18:45:49.5216 &     9.81087400 &   7142.8476121 &  15.774 &   0.265 &   7.926 &   0.126 &   3.143 &   0.100 & Y  & - \\
211915147 &    9.02 & 8:39:09.3 & +18:57:06.7284 &     1.81126620 &   7142.1868694 &   3.663 &   0.173 &   3.628 &   0.112 &   1.536 &   0.119 & -  & Y \\
211936444 &   12.92 & 8:25:59.8934 & +19:16:17.58 &     4.92911006 &   7143.5705161 &   6.767 &   0.020 &   3.579 &   0.009 &   1.425 &   0.008 & Y  & - \\
211942157 &   12.05 & 8:50:51.1918 & +19:21:26.1756 &     1.32456289 &   7142.8399936 &  23.617 &   0.543 &   5.368 &   0.114 &   2.049 &   0.096 & Y  & - \\
211944670 &   10.55 & 8:31:37.565 & +19:23:39.4152 &     2.77155959 &   7142.7194802 &  12.435 &* &   1.683 &   0.031 &   0.841 &* & Y  & Y \\
211944676 &    9.90 & 8:31:37.5974 & +19:23:39.5556 &     2.77155959 &   7142.7194509 &  12.312 &   5.726 &   1.680 &   0.033 &   0.831 &   0.398 & Y  & Y \\
211958340 &   10.05 & 8:32:02.31 & +19:36:02.0952 &     1.46548150 &   7143.1092252 &   7.950 &   0.065 &   2.883 &   0.037 &   0.704 &   0.030 & Y  & - \\
211972837 &   13.55 & 8:39:54.6221 & +19:49:18.912 &     1.09304414 &   7142.3142123 &  89.142 &   0.246 &   3.922 &   0.016 &   1.961 &   0.008 & Y  & - \\
211978865 &   14.44 & 8:15:35.4761 & +19:54:53.4996 &     0.90781917 &   7142.3795006 &   1.781 &   0.146 &   2.068 &   0.067 &   0.879 &   0.108 & Y  & Y \\
211979325 &   13.18 & 8:35:47.6426 & +19:55:18.2964 &     2.07763117 &   7143.0766499 &   2.272 &   0.151 &   4.983 &   0.322 &   1.766 &   0.272 & Y  & Y \\
211982753 &    8.78 & 8:19:00.0773 & +19:58:33.5964 &     5.38963128 &   7147.1215187 &  22.574 &   0.245 &   5.413 &   0.040 &   2.361 &   0.040 & Y  & - \\
211995966 &   11.90 & 8:44:50.124 & +20:11:16.4868 &     0.27924738 &   7142.1669398 &  13.679 &   2.095 &   1.481 &   0.011 &   0.729 &   0.119 & -  & Y \\
211996855 &   10.43 & 8:44:27.9542 & +20:12:07.452 &     1.20630980 &   7142.0794831 &   5.215 &* &   1.972 &   0.053 &   0.985 &* & Y  & Y \\
211997641 &   12.82 & 9:07:36.6077 & +20:12:54.4356 &     1.74482162 &   7142.2473934 &  28.257 &   0.170 &   5.036 &   0.021 &   2.208 &   0.021 & Y  & - \\
211999656 &   12.23 & 8:25:58.5502 & +20:14:55.6476 &     0.97413338 &   7142.4752041 &  12.753 &   0.056 &   2.998 &   0.012 &   1.206 &   0.011 & -  & - \\
212009702 &   13.17 & 9:04:52.7153 & +20:24:54.4536 &     0.92389717 &   7142.9435212 &  39.248 &   0.793 &   3.248 &   0.029 &   1.488 &   0.042 & Y  & - \\
212012387 &   13.97 & 8:53:06.9542 & +20:27:32.1876 &     6.48723194 &   7143.5299904 &  54.403 & 780.065 &   3.318 &   0.043 &   1.659 &* & Y  & Y \\
212019055 &   12.70 & 8:29:07.8977 & +20:34:12.8172 &     0.82143486 &   7142.4592194 &  19.062 &   0.288 &   2.410 &   0.027 &   1.004 &   0.029 & Y  & - \\
212020442 &   13.97 & 9:10:02.9935 & +20:35:37.8744 &     7.77791809 &   7143.8202717 &   6.752 &   0.157 &   2.329 &   0.051 &   0.902 &   0.046 & Y  & - \\
212024647 &   10.28 & 8:31:44.4578 & +20:39:49.6152 &     3.69692653 &   7142.0963880 &  14.648 &   0.233 &   3.235 &   0.046 &   1.249 &   0.042 & Y  & - \\
212029934 &   12.04 & 8:36:22.8766 & +20:45:09.9972 &     0.62474746 &   7142.4869560 &   2.412 &   0.207 &   1.682 &   0.112 &   0.655 &   0.129 & -  & Y \\
212037403 &   13.23 & 8:32:42.8794 & +20:52:40.152 &     3.40813253 &   7144.1442214 &  20.152 &   0.275 &   2.867 &   0.036 &   1.140 &   0.032 & Y  & - \\
212082682 &   14.61 & 8:53:09.2364 & +21:41:25.6524 &     3.79703875 &   7142.6518727 &  11.336 &   0.194 &   2.550 &   0.039 &   0.959 &   0.037 & Y  & - \\
212083250 &   11.97 & 8:51:04.7801 & +21:42:04.8672 &     0.51873578 &   7142.4701837 &  23.038 &   0.462 &   2.464 &   0.031 &   1.048 &   0.037 & Y  & - \\
212085740 &   13.69 & 8:30:25.0258 & +21:44:49.3944 &     4.84614565 &   7146.4283292 &   8.851 &   0.276 &   3.133 &   0.081 &   1.267 &   0.076 & Y  & - \\
212096658 &   10.21 & 8:27:00.8974 & +21:57:24.6996 &     2.93291207 &   7143.4724988 &  19.614 &   0.415 &   2.421 &   0.035 &   0.996 &   0.038 & Y  & - \\
212116340 &   12.08 & 8:53:41.0182 & +22:20:39.0876 &     0.61022558 &   7142.0785008 &  18.410 &   0.774 &   2.816 &   0.084 &   1.169 &   0.089 & Y  & Y \\
212122623 &   13.93 & 8:37:02.3066 & +22:28:01.4988 &     1.31337513 &   7142.5434036 &   5.873 &   0.146 &   1.860 &   0.080 &   0.477 &   0.069 & Y  & - \\
212152922 &   11.82 & 8:30:35.755 & +23:05:49.9272 &     4.87928873 &   7144.1830711 &   0.816 &   0.028 &   2.162 &   0.078 &   0.772 &   0.075 & Y  & - \\
212155299 &   13.13 & 8:26:27.228 & +23:08:58.8156 &     0.90161059 &   7142.4192680 &  30.022 &   0.336 &   2.378 &   0.030 &   0.868 &   0.026 & Y  & - \\
212163353 &   13.54 & 8:56:51.1133 & +23:19:49.674 &    10.34540230 &   7146.9323699 &   8.618 &   0.133 &   3.806 &   0.044 &   1.550 &   0.043 & Y  & - \\
  \multicolumn{14}{l}{Campaign 6 }  \\
212270970 &   13.35 & 13:51:09.9576 & -18:27:42.2172 &     0.71650978 &   7225.3082153 &   0.225 &   0.505 &   1.799 &   0.114 &   0.897 &   2.035 & Y  & Y \\
212280240 &   12.90 & 13:37:29.0616 & -18:08:33.3636 &     0.77048715 &   7225.7513224 &   0.889 &   0.074 &   1.130 &   0.108 &   0.250 &   0.118 & Y  & Y \\
212290847 &   12.32 & 13:31:07.2182 & -17:48:40.77 &     8.39646054 &   7230.6873950 &  16.282 &   0.089 &   6.069 &   0.030 &   2.474 &   0.025 & Y  & - \\
212302722 &   12.55 & 13:21:50.6705 & -17:26:57.966 &     0.78374363 &   7225.1793906 &  22.124 &   0.419 &   3.397 &   0.029 &   1.552 &   0.042 & Y  & - \\
212304395 &   14.29 & 13:37:13.2638 & -17:23:50.4888 &     1.60602808 &   7226.0913413 &   0.538 &   0.036 &   2.098 &   0.131 &   1.049 &   0.065 & Y  & - \\
212310740 &   10.59 & 13:35:04.566 & -17:12:40.3884 &     3.59977695 &   7225.7812400 &   6.923 &   0.086 &   2.587 &   0.035 &   0.931 &   0.030 & Y  & - \\
212323325 &   14.69 & 13:27:42.8306 & -16:51:16.5492 &     0.66423973 &   7225.5385515 &   1.958 &   0.114 &   2.110 &   0.107 &   0.816 &   0.108 & Y  & Y \\
212327309 &   14.53 & 13:34:58.5564 & -16:44:27.1536 &     6.71643269 &   7230.9026795 &  34.955 &   0.269 &   3.545 &   0.021 &   1.507 &   0.021 & -  & - \\
212334671 &   14.55 & 13:53:01.6942 & -16:32:24.6048 &    15.45384129 &   7230.3075857 &   6.571 &   0.251 &   5.816 &   0.187 &   2.187 &   0.163 & -  & - \\
212339438 &   12.96 & 13:31:53.3098 & -16:24:40.788 &     2.70427077 &   7227.6687629 &   7.070 &   0.029 &   4.239 &   0.018 &   1.382 &   0.014 & Y  & - \\
212349750 &   12.77 & 13:32:18.7272 & -16:08:16.62 &     2.86836478 &   7226.9463131 &  27.541 &   0.232 &   5.237 &   0.044 &   1.911 &   0.035 & Y  & - \\
212351048 &   10.04 & 13:26:40.5792 & -16:06:16.4988 &     2.54942826 &   7225.8004623 &  69.706 &   0.755 &   7.877 &   0.096 &   3.497 &   0.071 & Y  & - \\
212351868 &   10.22 & 13:39:59.2874 & -16:04:58.3644 &     2.50044839 &   7225.5581540 &   6.377 &   0.057 &   5.137 &   0.056 &   1.086 &   0.044 & Y  & - \\
212362957 &   13.94 & 13:23:07.1587 & -15:47:58.0416 &    12.51587639 &   7230.4214104 &  14.221 &   0.092 &   4.645 &   0.025 &   1.907 &   0.022 & -  & - \\
212370052 &   12.99 & 13:26:08.3424 & -15:37:35.7528 &     7.77625604 &   7230.8612243 &  35.717 &   0.245 &   6.053 &   0.039 &   2.472 &   0.032 & Y  & - \\
212383778 &   13.33 & 13:37:58.3217 & -15:17:25.962 &     1.65376760 &   7225.6613225 &  33.356 &   0.528 &   7.517 &   0.114 &   2.976 &   0.092 & Y  & - \\
212384646 &   13.40 & 14:02:43.8478 & -15:16:08.8356 &     1.73492254 &   7226.3146815 &  18.797 &   0.334 &   6.796 &   0.085 &   2.948 &   0.083 & Y  & - \\
212406350 &   13.92 & 13:33:57.349 & -14:46:07.4532 &     0.83375327 &   7225.1435877 &   6.753 &   0.302 &   1.245 &   0.255 &   0.104 &   0.237 & Y  & Y \\
212409377 &   13.04 & 13:28:11.4007 & -14:42:02.0808 &     2.23115139 &   7225.1349177 &  52.752 &* &   2.795 &   0.009 &   1.397 &* & Y  & Y \\
212409856 &   13.45 & 13:36:54.792 & -14:41:23.9856 &     0.53159032 &   7225.4460002 &  25.250 &   0.529 &   2.546 &   0.029 &   1.119 &   0.037 & Y  & - \\
212426112 &   13.15 & 13:40:20.1583 & -14:19:30.6264 &     1.53026278 &   7225.0332668 &   4.036 &* &   1.877 &   0.041 &   0.939 &* & Y  & Y \\
212428509 &   12.48 & 13:34:30.8393 & -14:16:17.8356 &     5.33484570 &   7225.1739457 &   1.145 &   0.031 &   2.719 &   0.046 &   1.119 &   0.052 & Y  & - \\
212453473 &   13.96 & 13:17:46.6632 & -13:43:39.3312 &     5.51241950 &   7222.8415521 &  41.724 &   0.361 &   3.414 &   0.019 &   1.514 &   0.021 & Y  & - \\
212456583 &   13.43 & 13:27:47.3894 & -13:39:33.102 &     5.75687777 &   7229.7328799 &  26.086 &   0.459 &   4.003 &   0.059 &   1.601 &   0.052 & Y  & - \\
212469831 &   13.56 & 13:28:16.5034 & -13:22:46.5204 &     5.07526108 &   7228.4483215 &   0.652 &   0.010 &   2.330 &   0.024 &   0.991 &   0.028 & -  & - \\
212473154 &    8.98 & 13:27:40.811 & -13:18:37.044 &     3.63462964 &   7225.4394757 &   0.362 &   0.016 &   3.172 &   0.104 &   1.170 &   0.103 & Y  & - \\
212481328 &   13.09 & 13:13:53.3918 & -13:08:15.3168 &     3.41698906 &   7226.1532424 &   4.245 &   0.029 &   2.646 &   0.017 &   1.025 &   0.015 & Y  & - \\
212488008 &   10.63 & 13:10:56.2289 & -12:59:33.0468 &    11.33254465 &   7226.0966911 &   0.187 &   0.035 &   2.323 &   0.100 &   1.065 &   0.260 & Y  & Y \\
212497267 &   12.28 & 13:27:43.3346 & -12:47:32.3196 &     3.74549396 &   7226.9989212 &  29.606 &   0.262 &   4.083 &   0.040 &   1.595 &   0.032 & Y  & - \\
212504385 &   13.84 & 13:18:17.1641 & -12:38:26.3616 &     0.82685020 &   7225.6890032 &  16.476 &   0.340 &   2.889 &   0.044 &   1.203 &   0.047 & Y  & - \\
212512986 &   12.80 & 13:42:43.4825 & -12:27:25.9308 &     1.50012308 &   7226.2914488 &  61.274 &   0.898 &   5.700 &   0.062 &   2.573 &   0.059 & Y  & - \\
212535959 &   13.80 & 13:51:40.3598 & -11:58:08.9184 &    17.70615157 &   7232.8017839 &  11.704 &   0.586 &   7.273 &   0.297 &   2.543 &   0.236 & -  & - \\
212536771 &   13.74 & 13:49:50.5855 & -11:57:07.8804 &     2.78373389 &   7226.1559193 &  20.292 &   0.266 &   3.581 &   0.040 &   1.433 &   0.037 & Y  & - \\
212537106 &   12.98 & 13:40:48.5846 & -11:56:43.422 &     9.26332824 &   7227.3709879 &  17.724 &   0.234 &   6.569 &   0.093 &   2.339 &   0.072 & Y  & - \\
212541386 &   14.23 & 13:35:28.339 & -11:51:33.6744 &     3.63147365 &   7226.9518172 &   7.972 &   0.201 &   2.396 &   0.064 &   0.874 &   0.059 & Y  & - \\
212559866 &   11.86 & 13:32:10.9452 & -11:27:46.1772 &    19.70331061 &   7238.3041802 &  12.056 &   0.041 &   8.763 &   0.029 &   3.522 &   0.024 & -  & - \\
212560752 &   12.84 & 13:36:11.2361 & -11:26:34.5588 &     0.58278074 &   7225.2956615 &  16.229 &   0.341 &   3.974 &   0.071 &   1.562 &   0.064 & -  & - \\
212576383 &    9.07 & 13:11:17.4096 & -11:06:21.2436 &     5.98450008 &   7228.4150855 &  20.663 &   0.143 &   7.346 &   0.043 &   2.960 &   0.037 & Y  & - \\
212579164 &   13.63 & 13:12:17.945 & -11:02:51.558 &    18.15627406 &   7238.5528315 &  19.780 &   0.479 &   3.009 &   0.067 &   1.192 &   0.058 & Y  & - \\
212586717 &   13.88 & 13:55:16.0162 & -10:52:58.9944 &     8.59369149 &   7223.7543438 &   2.183 &   0.075 &   2.504 &   0.066 &   0.994 &   0.067 & Y  & - \\
212610849 &   14.45 & 13:37:37.931 & -10:20:39.588 &    28.49556559 &   7246.3229326 &   1.844 &   0.220 &   2.824 &   0.443 &   1.412 &   0.221 & -  & - \\
212613128 &   13.86 & 13:30:11.1845 & -10:17:34.4688 &     0.75917361 &   7225.1061484 &  26.640 &   0.830 &   1.750 &   0.026 &   0.758 &   0.040 & Y  & Y \\
212615080 &   13.64 & 14:00:01.2862 & -10:14:54.9456 &     7.37649383 &   7230.7662109 &  18.548 &   0.234 &   3.271 &   0.039 &   1.148 &   0.036 & -  & - \\
212617879 &   12.32 & 13:37:37.643 & -10:11:02.0256 &     4.42082948 &   7226.9934128 &  22.369 &   0.351 &   4.102 &   0.062 &   1.596 &   0.053 & Y  & - \\
212627712 &   13.27 & 13:17:43.7453 & -9:57:30.6576 &    19.90196677 &   7230.3998930 &   7.001 &   0.360 &   3.797 &   0.225 &   1.898 &   0.113 & -  & - \\
212628098 &   13.26 & 13:21:09.7337 & -9:56:57.0048 &     4.35251469 &   7227.6988379 &   5.361 &   0.090 &   1.673 &   0.036 &   0.606 &   0.033 & -  & - \\
212633681 &   14.35 & 13:30:04.1796 & -9:49:19.668 &     8.83696551 &   7223.3791584 &  43.538 &   1.457 &   4.864 &   0.083 &   2.212 &   0.103 & Y  & Y \\
212645173 &   13.56 & 13:42:20.1154 & -9:33:22.4424 &     6.97894931 &   7229.4293758 &  36.422 &   0.275 &   3.504 &   0.020 &   1.487 &   0.020 & Y  & - \\
212651213 &   10.80 & 13:55:43.465 & -9:25:05.916 &     5.07645525 &   7228.4955088 &   5.787 &   0.144 &   4.283 &   0.073 &   1.825 &   0.074 & Y  & - \\
212651234 &   11.14 & 13:55:42.7632 & -9:25:04.0188 &     5.07699928 &   7228.4909132 &   5.555 &   0.102 &   4.248 &   0.061 &   1.711 &   0.057 & Y  & - \\
212658818 &   12.07 & 13:12:58.2842 & -9:14:27.2976 &     4.64082736 &   7226.7269029 &   1.101 &   0.058 &   3.166 &   0.039 &   1.493 &   0.097 & Y  & Y \\
212664590 &   13.59 & 13:44:43.296 & -9:06:22.2948 &    14.70165031 &   7239.2472848 &  54.113 &   1.300 &   4.185 &   0.061 &   1.853 &   0.070 & -  & - \\
212666524 &   14.29 & 13:44:26.059 & -9:03:40.7808 &     0.67053269 &   7225.0496422 &  18.746 &   0.344 &   3.126 &   0.039 &   1.334 &   0.042 & Y  & - \\
212678026 &   13.33 & 14:01:08.603 & -8:47:22.2216 &    10.37459740 &   7235.6172915 &  15.557 & 556.763 &   8.705 &   0.396 &   4.353 &* & Y  & Y \\
212679925 &   13.02 & 13:29:56.2958 & -8:44:47.9976 &     1.83505407 &   7226.0533737 &   2.973 &* &   2.175 &   0.046 &   1.087 &* & -  & Y \\
212687040 &   13.48 & 13:28:36.5486 & -8:34:39.3852 &     1.85285313 &   7225.9788064 &  26.778 &   0.385 &   2.507 &   0.035 &   0.951 &   0.033 & Y  & - \\
212691727 &   12.66 & 13:20:28.6565 & -8:27:52.2936 &    12.87212873 &   7232.3648881 &   6.135 &   0.194 &   5.336 &   0.193 &   1.717 &   0.142 & Y  & - \\
212697951 &   12.58 & 13:52:07.9176 & -8:18:42.462 &     1.91254442 &   7225.9979206 &  16.540 &   0.170 &   2.626 &   0.022 &   1.069 &   0.022 & Y  & - \\
212701118 &   12.69 & 13:41:08.3921 & -8:13:54.3936 &     2.43390471 &   7225.6062099 &  54.519 &   0.592 &   3.108 &   0.024 &   1.379 &   0.025 & Y  & - \\
212702889 &   14.56 & 13:33:39.8719 & -8:11:09.8484 &     0.63103583 &   7225.1021964 &   5.394 &   0.148 &   1.507 &   0.017 &   0.660 &   0.030 & Y  & Y \\
212707624 &   13.18 & 13:18:53.3839 & -8:04:17.1984 &     7.21270739 &   7226.5532027 &  19.014 &   0.322 &   5.119 &   0.059 &   2.240 &   0.059 & Y  & - \\
212708783 &   10.39 & 13:56:54.1925 & -8:02:31.1676 &     2.25395336 &   7226.5964513 &  13.543 &   0.195 &   3.821 &   0.057 &   1.456 &   0.048 & Y  & - \\
212727054 &    8.68 & 13:25:21.0389 & -7:35:02.8752 &    15.50013241 &   7237.5690541 &  10.973 &   0.634 &   6.587 &   0.218 &   3.011 &   0.239 & -  & Y \\
212727070 &    9.44 & 13:25:21.431 & -7:35:01.5972 &    15.51028181 &   7237.5558127 &   7.750 &   0.571 &   5.961 &   0.419 &   2.506 &   0.329 & -  & Y \\
212751916 &   13.89 & 13:28:56.743 & -6:55:38.9532 &    15.71138853 &   7237.6378984 &   0.887 &   0.031 &   3.971 &   0.109 &   1.662 &   0.107 & -  & Y \\
212757004 &   12.10 & 13:44:31.5242 & -6:47:06.4716 &     4.45819015 &   7226.3297294 &   3.024 &* &   3.526 &   0.058 &   1.763 &* & Y  & Y \\
212757039 &   14.38 & 13:44:31.8262 & -6:47:03.4044 &     4.45776115 &   7226.3329538 &   2.507 &   0.046 &   3.238 &   0.068 &   1.115 &   0.056 & Y  & - \\
212773309 &   11.39 & 13:49:32.3808 & -6:19:21.8676 &     4.68201630 &   7227.3456141 &   6.489 &   0.306 &   2.208 &   0.084 &   0.891 &   0.089 & -  & Y \\
212775692 &   11.42 & 13:34:49.854 & -6:15:06.7284 &     0.64123204 &   7225.3210810 &   8.287 &   0.109 &   2.968 &   0.041 &   1.484 &   0.020 & Y  & - \\
212786474 &   14.47 & 13:35:18.1838 & -5:56:19.968 &     9.27132671 &   7233.9059728 &  36.737 &   1.048 &   3.378 &   0.067 &   1.475 &   0.071 & Y  & Y \\
212788116 &   13.82 & 13:37:46.8655 & -5:53:33.4068 &     9.24586700 &   7234.1018505 &  11.311 &   0.495 &   3.506 &   0.144 &   1.268 &   0.119 & Y  & - \\
212805198 &   14.42 & 13:27:44.8488 & -5:22:59.5488 &     3.22765043 &   7225.2440645 &   5.166 &   0.330 &   2.289 &   0.097 &   0.913 &   0.127 & Y  & Y \\
212805296 &   14.22 & 13:27:45.6713 & -5:22:48.828 &     3.22765043 &   7225.2444089 &   5.003 &   0.514 &   2.322 &   0.103 &   1.005 &   0.169 & Y  & Y \\
212812349 &   13.71 & 13:31:13.8641 & -5:09:17.568 &     8.16625799 &   7230.0341464 &   7.938 &   0.059 &   4.521 &   0.033 &   1.543 &   0.027 & Y  & - \\
212822491 &   11.08 & 13:44:19.4376 & -4:49:38.964 &    14.30219618 &   7226.6155083 &  16.712 &   1.447 &   6.452 &   0.458 &   2.323 &   0.420 & Y  & Y \\
212841253 &   10.50 & 13:27:10.2463 & -4:10:20.5788 &     0.75426586 &   7225.1975453 &  21.850 &   0.418 &   3.573 &   0.073 &   1.228 &   0.060 & Y  & - \\
 \end{longtable}
